Yukawa sector of Multi Higgs Doublet Models in the presence of Abelian symmetries

A general method for classifying the possible quark models of a multi-Higgs-doublet model, in the presence of Abelian symmetries, is presented. All the possible sets of textures that can be present in a given sector are shown, thus turning the determination of the flavor models into a combinatorial problem. Several symmetry implementations are studied for two and three Higgs doublet models. Some models implementations are explored in great detail, with a particular emphasis on models known as Branco-Grimus-Lavoura and nearest-neighbour-nnteraction. Several considerations on the flavor changing neutral currents of multi-Higgs models are also given.

==> (inline-0) <==
\begin{array}{l}
\underline{^0C_1^{\mathbf{(1,1)}}\otimes\, ^0C_1^{\mathbf{(1,1)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{1}$};
 \draw (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$2\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{1}$};
   \draw  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$2\Delta_{0}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node (n4) at (1.5,9) {};
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
     \draw[thick] (n1) to [out=45,in=135] (n3) ;
       \draw[thick] (n1) to [out=-45,in=225] (n3) ;
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node (n4) at (1.5,9) {};
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) -- (\to);    
\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node (n4) at (1.5,9) {};
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) -- (\to);    
\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node (n4) at (1.5,9) {}; 
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node (n4) at (1.5,9) {};; 
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C111C111}
\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(1,1)}}\otimes\,^0C_1^{\mathbf{(1,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{1}$};
 \draw (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{0}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{6}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{10}$};
    \draw  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{0}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
    \foreach \from/\to in {n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n5/n4}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);
    \foreach \from/\to in {n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n5/n3}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n4,n5/n3,n2/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n6,n2/n4,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n6,n2/n3,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}
\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(1,1)}}\otimes C_1^{\mathbf{(1,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{1}$};
 \draw (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{0}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{10}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{10}\mathcal{P}_{23}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{10}\mathcal{P}_{13}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};  
  \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n4,n5/n3,n2/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n6,n2/n4,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
 \node[fill] (n1) at (1,10) {};
  \node (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n6,n2/n3,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C111C113}
\end{align}
\end{subequations}

\begin{subequations}
\begin{align}
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(1,2)}}\otimes\, ^0C_1^{\mathbf{(1,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{6}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{10}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{6}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{10}$};
    \draw  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{0}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) -- (\to); 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) -- (\to); 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
    \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) -- (\to); 
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n6,n2/n4,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}
\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(1,2)}}\otimes C_1^{\mathbf{(1,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{6}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{10}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{10}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{10}\mathcal{P}_{23}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{10}\mathcal{P}_{13}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n4,n2/n6,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n6,n2/n4,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n6,n2/n3,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}
\end{align}
\end{subequations}

\begin{equation}
\begin{array}{l}
\underline{C_1^{\mathbf{(1,3)}}\otimes C_1^{\mathbf{(1,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{10}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{10}\mathcal{P}_{23}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{10}\mathcal{P}_{13}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{10}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{10}\mathcal{P}_{23}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{10}\mathcal{P}_{13}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n4,n2/n6,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n6,n2/n3,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n6,n5/n3,n2/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}
\begin{tabular}{r||c}
&Classes\\
\hline\hline
$A_5\oplus A_9\oplus A_0$&$^0C^{\mathbf{(2,1)}}_1$\\
$A_2\oplus A_3\oplus A_0$&$^0C^{\mathbf{(2,2)}}_1$\\
$A_2\oplus A_8\oplus A_0$&$^0C^{\mathbf{(2,2)}}_2$\\
$A_2\oplus A_{11}\oplus A_0$&$^0C^{\mathbf{(2,2)}}_2$\\
$A_2\oplus A_8\oplus A_{11}$&$C^{\mathbf{(2,2)}}_2$\\
$A_7\oplus A_3\oplus A_0$&$^0C^{\mathbf{(2,2)}}_3$\\
$A_7\oplus A_3\oplus A_{12}$&$C^{\mathbf{(2,2)}}_3$\\
$A_7\oplus A_8\oplus A_{11}$&$C^{\mathbf{(2,2)}}_4$\\
$A_7\oplus A_8\oplus A_{12}$&$C^{\mathbf{(2,2)}}_4$\\
$A_7\oplus A_{11}\oplus A_{12}$&$C^{\mathbf{(2,2)}}_4$\\
$A_4\oplus A_4\mathcal{P}_{321}\oplus A_0$&$^0C^{\mathbf{(2,3)}}_{1,4}$\\
$A_4\oplus A_4\mathcal{P}_{123}\oplus A_0$&$^0C^{\mathbf{(2,3)}}_{1,3}$\\
$A_4\mathcal{P}_{321}\oplus A_4\mathcal{P}_{123}\oplus A_0$&$^0C^{\mathbf{(2,3)}}_1$\\
$A_4\oplus A_4\mathcal{P}_{321}\oplus A_4\mathcal{P}_{123}$&$C^{\mathbf{(2,3)}}_1$\\
$A_4\oplus A_4\mathcal{P}_{23}\oplus A_8\mathcal{P}_{13}$&$C^{\mathbf{(2,3)}}_2$\\
$A_4\oplus A_4\mathcal{P}_{23}\oplus A_{12}\mathcal{P}_{13}$&$C^{\mathbf{(2,3)}}_2$\\
$A_4\oplus A_8\mathcal{P}_{13}\oplus A_{12}\mathcal{P}_{13}$&$C^{\mathbf{(2,3)}}_{2,5}$\\
$A_4\mathcal{P}_{23}\oplus A_8\mathcal{P}_{13}\oplus A_{12}\mathcal{P}_{13}$&$C^{\mathbf{(2,3)}}_2$\\
$A_4\oplus A_4\mathcal{P}_{123}\oplus A_8\mathcal{P}_{13}$&$C^{\mathbf{(2,3)}}_3$\\
$A_4\oplus A_4\mathcal{P}_{123}\oplus A_{12}$&$C^{\mathbf{(2,3)}}_3$\\
$ A_4\mathcal{P}_{123}\oplus A_8\mathcal{P}_{13}\oplus A_{12}$&$C^{\mathbf{(2,3)}}_3$\\
$A_4\oplus A_8\mathcal{P}_{13}\oplus A_{12}$&$C^{\mathbf{(2,3)}}_{3,5}$\\
$A_4\oplus A_4\mathcal{P}_{321}\oplus A_{12}\mathcal{P}_{13}$&$C^{\mathbf{(2,3)}}_4$\\
$A_4\oplus A_4\mathcal{P}_{321}\oplus A_{8}\mathcal{P}_{23}$&$C^{\mathbf{(2,3)}}_4$\\
$A_4\oplus A_{12}\mathcal{P}_{13}\oplus A_{8}\mathcal{P}_{23}$&$C^{\mathbf{(2,3)}}_{4,5}$\\
$A_4\mathcal{P}_{321}\oplus A_{12}\mathcal{P}_{13}\oplus A_{8}\mathcal{P}_{23}$&$C^{\mathbf{(2,3)}}_4$\\
$A_4\oplus A_{8}\mathcal{P}_{23}\oplus A_{8}\mathcal{P}_{13}$&$C^{\mathbf{(2,3)}}_5$\\
\hline\hline
\end{tabular}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$0$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$k_{L2}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$k$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$0$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$-k_{L2}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$-2k_{L2}$}; 
    \draw  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$-k^\prime$}; 
\end{tikzpicture}
\end{array}

==> (inline-1) <==
\begin{array}{l}
\underline{\left\{1\,,\mathcal{P}_{12}\right\}\times C^{\mathbf{(3,2)}}_{1}\,\otimes\, C^{\mathbf{(3,2)}}_{1}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{14}$};
 \draw[fill]  (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\mathcal{P}_{123}\Gamma_{14}$};
     \draw[fill]  (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\mathcal{P}_{321}\Gamma_{14}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{14}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\mathcal{P}_{123}\Delta_{14}$};
     \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\mathcal{P}_{321}\Delta_{14}$};
\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=\\\\
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n3,n2/n6}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};   
   \foreach \from/\to in {n1/n3,n5/n4}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};   
   \foreach \from/\to in {n2/n3,n1/n4}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n4,n5/n6}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};   
   \foreach \from/\to in {n1/n6,n5/n3}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};   
   \foreach \from/\to in {n1/n6,n2/n4}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}
\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};  
   \foreach \from/\to in {n5/n4,n2/n6}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};   
   \foreach \from/\to in {n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};   
   \foreach \from/\to in {n2/n4,n5/n3}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C132C132}\\
&
\begin{array}{l}
\underline{\left\{1\,,\mathcal{P}_{12}\right\}\times C^{\mathbf{(3,2)}}_{1}\,\otimes\, C^{\mathbf{(3,3)}}_{1}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
\draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{14}$};
 \draw[fill]  (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\mathcal{P}_{123}\Gamma_{14}$};
   \draw[fill]  (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\mathcal{P}_{321}\Gamma_{14}$};  
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{13}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\mathcal{P}_{123}\Delta_{13}$};
     \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\mathcal{P}_{321}\Delta_{13}$};
\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=\\\\
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};   
   \foreach \from/\to in {n1/n3,n2/n4}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n3,n5/n6}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};  
   \foreach \from/\to in {n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n4,n5/n3}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};   
   \foreach \from/\to in {n1/n4,n2/n6}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};  
   \foreach \from/\to in {n2/n6,n5/n3}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n6,n2/n3}
    \draw[thick] (\from) -- (\to);  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};   
   \foreach \from/\to in {n1/n6,n5/n4}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};   
   \foreach \from/\to in {n2/n3,n5/n4}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C132C133}
\end{align}
\end{subequations}

\begin{equation}
\begin{array}{l}
\underline{\left\{1,\mathcal{P}_{23},\mathcal{P}_{123}\right\}\times C_3^{\mathbf{(3,2)}}\otimes \mathcal{P}_{23}C_3^{\mathbf{(3,3)}}}\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{14}$};
 \draw[fill]  (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\mathcal{P}_{123}\Gamma_{14}$};
   \draw[fill]  (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\mathcal{P}_{13}\Gamma_{11}$};
    \draw[fill]  (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\mathcal{P}_{23}\Gamma_{12}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\mathcal{P}_{23}\Delta_{13}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\mathcal{P}_{12}\Delta_{15}$};
     \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\mathcal{P}_{23}\Delta_{15}\mathcal{P}_{123}$};
   \draw[fill]  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\mathcal{P}_{13}\Delta_{12}$};
   \draw[fill]  (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\mathcal{P}_{23}\Delta_{12}\mathcal{P}_{13}$};
   
\end{tikzpicture}
\end{array}
\begin{array}{l}
=\\\\
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1.5,6) {};

   \foreach \from/\to in {n1/n3,n2/n6}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1.5,6) {};
   
   \foreach \from/\to in {n1/n4,n2/n3}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}
\end{array}
\end{array}
\end{equation}

\begin{equation}
\begin{array}{l}
\underline{\left\{1,\mathcal{P}_{23},\mathcal{P}_{123}\right\}\times\mathcal{P}_{12}C_3^{\mathbf{(2,3)}}\otimes \mathcal{P}_{23}C_{3}^{\mathbf{(3,3)}}}\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\mathcal{P}_{12}\Gamma_{14}$};
 \draw[fill]  (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\mathcal{P}_{23}\Gamma_{14}$};   
   \draw[fill]  (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\mathcal{P}_{321}\Gamma_{11}$};
    \draw[fill]  (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\mathcal{P}_{123}\Gamma_{12}$};  
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\mathcal{P}_{23}\Delta_{13}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\mathcal{P}_{12}\Delta_{15}$};
     \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\mathcal{P}_{23}\Delta_{15}\mathcal{P}_{123}$};
   \draw[fill]  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\mathcal{P}_{13}\Delta_{12}$};
   \draw[fill]  (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\mathcal{P}_{23}\Delta_{12}\mathcal{P}_{13}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=\\\\
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1.5,6) {};  
   \foreach \from/\to in {n1/n3,n2/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n6,n2/n3}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}
\end{array}
\end{array}
\end{equation}

\begin{equation}
\begin{array}{l}
\underline{C^{\mathbf{(3,3)}}_{1}\,\otimes\, C^{\mathbf{(3,3)}}_{1}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{13}$};
 \draw[fill]  (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\mathcal{P}_{123}\Gamma_{13}$};
     \draw[fill]  (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\mathcal{P}_{321}\Gamma_{13}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{13}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\mathcal{P}_{123}\Delta_{13}$};
     \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\mathcal{P}_{321}\Delta_{13}$};
   
\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=\\\\
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
   
   \foreach \from/\to in {n1/n3,n2/n6}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
   
   \foreach \from/\to in {n1/n3,n5/n4}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
   
   \foreach \from/\to in {n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
   
   \foreach \from/\to in {n1/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
   
   \foreach \from/\to in {n1/n6,n5/n3}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}
\end{array}
\end{array}
\end{array}
\end{equation}

\begin{equation}
\begin{array}{l}
\underline{\left\{1\,,\mathcal{P}_{13}\,,\mathcal{P}_{23}\right\}\times C^{\mathbf{(3,3)}}_{2}\,\otimes\, C^{\mathbf{(3,3)}}_{2}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{13}$};
 \draw[fill]  (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\mathcal{P}_{321}\Gamma_{15}$};
 \draw[fill]  (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{15}\mathcal{P}_{123}$};  
   \draw[fill]  (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\mathcal{P}_{123}\Gamma_{15}\mathcal{P}_{12}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{13}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\mathcal{P}_{321}\Delta_{15}$};
     \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{15}\mathcal{P}_{123}$};
     \draw[fill]  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\mathcal{P}_{123}\Delta_{15}\mathcal{P}_{12}$};

\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=\\\\
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
   
   \foreach \from/\to in {n1/n3,n2/n6}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
    
   \foreach \from/\to in {n1/n3,n5/n4}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
     
   \foreach \from/\to in {n1/n4,n2/n3}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
     
   \foreach \from/\to in {n1/n4,n5/n8}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
     
   \foreach \from/\to in {n2/n3,n7/n6}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}
\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
     
   \foreach \from/\to in {n1/n6,n5/n3}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
     
   \foreach \from/\to in {n1/n6,n2/n8}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
     
   \foreach \from/\to in {n5/n3,n7/n4}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
     
   \foreach \from/\to in {n1/n8,n7/n3}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
     
   \foreach \from/\to in {n1/n8,n2/n4}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
     
   \foreach \from/\to in {n7/n3,n2/n4}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
     
   \foreach \from/\to in {n1/n8,n5/n6}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
     
   \foreach \from/\to in {n7/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}
\end{array}
\end{array}
\end{array}
\end{equation}

\begin{equation}\label{C233C933}
\begin{array}{l}
\underline{C_2^{\mathbf{(3,3)}}\otimes C_9^{\mathbf{(3,3)}}}\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{13}$};
 \draw[fill]  (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\mathcal{P}_{321}\Gamma_{15}$};
  \draw[fill]  (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{15}\mathcal{P}_{123}$};
  \draw[fill]  (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\mathcal{P}_{123}\Gamma_{15}\mathcal{P}_{12}$};    
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{15}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\mathcal{P}_{12}\Delta_{15}\mathcal{P}_{13}$};
     \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\mathcal{P}_{13}\Delta_{15}\mathcal{P}_{12}$};
     \draw[fill]  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\mathcal{P}_{13}\Delta_{12}\mathcal{P}_{13}$};
   \draw[fill]  (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{23}$};
   \draw[fill]  (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\mathcal{P}_{23}\Delta_{12}$};
    \draw[fill]  (1.5,4) circle [radius=0.1cm];
  \node [right] at (1.75,4) {$\Delta_{0}$};

\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=\\\\
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1.5,6) {};
  \node[fill] (n10) at (1.5,5) {};
  \node[fill] (n11) at (1.5,4) {};
     
   \foreach \from/\to in {n1/n9,n2/n6}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}
\end{array}
\end{array}
\end{equation}

\begin{equation}
\begin{array}{l}
\underline{C_3^{\mathbf{(3,3)}}\otimes C_5^{\mathbf{(3,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{13}$};
 \draw[fill]  (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\mathcal{P}_{321}\Gamma_{15}$};
    \draw[fill]  (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{15}\mathcal{P}_{123}$};
      \draw[fill]  (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\mathcal{P}_{13}\Gamma_{12}$};
   \draw[fill]  (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{12}\mathcal{P}_{13}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{13}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{12}\mathcal{P}_{23}$};
     \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\mathcal{P}_{23}\Delta_{12}$};
     \draw[fill]  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}\mathcal{P}_{13}$};
   \draw[fill]  (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\mathcal{P}_{13}\Delta_{12}$};
   \draw[fill]  (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\mathcal{P}_{13}\Delta_{12}\mathcal{P}_{23}$};
    \draw[fill]  (1.5,4) circle [radius=0.1cm];
 \node [right] at (1.75,4) {$\mathcal{P}_{23}\Delta_{12}\mathcal{P}_{13}$};

\end{tikzpicture}
\end{array}
\begin{array}{l}
=\\\\
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1,6) {};
  \node[fill] (n10) at (1.5,6) {};
  \node[fill] (n11) at (1.5,5) {};
  \node[fill] (n12) at (1.5,4) {};
     
   \foreach \from/\to in {n1/n3,n2/n12}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1,6) {};
  \node[fill] (n10) at (1.5,6) {};
  \node[fill] (n11) at (1.5,5) {};
  \node[fill] (n12) at (1.5,4) {};
     
   \foreach \from/\to in {n1/n3,n5/n11}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}
\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1,6) {};
  \node[fill] (n10) at (1.5,6) {};
  \node[fill] (n11) at (1.5,5) {};
  \node[fill] (n12) at (1.5,4) {};
     
   \foreach \from/\to in {n1/n11,n2/n3}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1,6) {};
  \node[fill] (n10) at (1.5,6) {};
  \node[fill] (n11) at (1.5,5) {};
  \node[fill] (n12) at (1.5,4) {};
     
   \foreach \from/\to in {n1/n12,n5/n3}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}
\end{array}
\end{array}
\end{array}
\end{equation}

\begin{equation}
\begin{array}{l}
\underline{\mathcal{P}_{23}C_3^{\mathbf{(3,3)}}\otimes C_5^{\mathbf{(3,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
  \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\mathcal{P}_{23}\Gamma_{13}$};
 \draw[fill]  (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\mathcal{P}_{12}\Gamma_{15}$};
  \draw[fill]  (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\mathcal{P}_{23}\Gamma_{15}\mathcal{P}_{123}$};
   \draw[fill]  (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\mathcal{P}_{123}\Gamma_{12}$};
   \draw[fill]  (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\mathcal{P}_{23}\Gamma_{12}\mathcal{P}_{13}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{13}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{12}\mathcal{P}_{23}$};
     \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\mathcal{P}_{23}\Delta_{12}$};
     \draw[fill]  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}\mathcal{P}_{13}$};
   \draw[fill]  (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\mathcal{P}_{13}\Delta_{12}$};
   \draw[fill]  (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\mathcal{P}_{13}\Delta_{12}\mathcal{P}_{23}$};
    \draw[fill]  (1.5,4) circle [radius=0.1cm];
 \node [right] at (1.75,4) {$\mathcal{P}_{23}\Delta_{12}\mathcal{P}_{13}$};

\end{tikzpicture}
\end{array}
\begin{array}{l}
=\\\\
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1,6) {};
  \node[fill] (n10) at (1.5,6) {};
  \node[fill] (n11) at (1.5,5) {};
  \node[fill] (n12) at (1.5,4) {};
     
   \foreach \from/\to in {n1/n3,n2/n8}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1,6) {};
  \node[fill] (n10) at (1.5,6) {};
  \node[fill] (n11) at (1.5,5) {};
  \node[fill] (n12) at (1.5,4) {};
     
   \foreach \from/\to in {n1/n3,n5/n10}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1,6) {};
  \node[fill] (n10) at (1.5,6) {};
  \node[fill] (n11) at (1.5,5) {};
  \node[fill] (n12) at (1.5,4) {};
     
   \foreach \from/\to in {n1/n10,n2/n3}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
  \node[fill] (n5) at (1,8) {};
  \node[fill] (n6) at (1.5,8) {};
  \node[fill] (n7) at (1,7) {};
  \node[fill] (n8) at (1.5,7) {};
  \node[fill] (n9) at (1,6) {};
  \node[fill] (n10) at (1.5,6) {};
  \node[fill] (n11) at (1.5,5) {};
  \node[fill] (n12) at (1.5,4) {};
     
   \foreach \from/\to in {n1/n8,n5/n3}
    \draw[thick] (\from) -- (\to);
    
\end{tikzpicture}
\end{array}

==> (inline-2) <==
\begin{array}{l}
\mathcal{S}_R=\mathcal{P}^T\text{diag}\left(1,\,\omega_n^{k_{L1}},\,\omega_n^{k_{L2}}\right)\mathcal{P}\\
\mathcal{S}_L=\text{diag}\left(1,\,\omega_n^{k_{L1}},\,\omega_n^{k_{L2}}\right)
\end{array}
\begin{pmatrix}
0&k_{L1}&k_{L2}\\
-k_{L1}&0&k_{L2}-k_{L1}\\
-k_{L2}&k_{L1}-k_{L2}&0
\end{pmatrix}
\begin{array}{l}
\left(1,\omega_{3n}^{n},\omega_{3n}^{2n}\right)\,,\\
\pm k_{L1}=\mp k_{L2}=n
\end{array}
\begin{array}{rl}
Z_{4n}:&\left\{A_{13}\oplus\mathcal{P}_{321}A_{15}\oplus A_{15}\mathcal{P}_{123}\right.\\
&\quad\left.
\oplus\mathcal{P}_{123}A_{15}\mathcal{P}_{12}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_{4n}^{3n},\omega_{4n}^{n},\omega_{4n}^{2n}\right)\,,\\
k_{L2}=2k_{L1}=2n
\end{array}
\begin{array}{rl}
Z_{4n}:&\left\{A_{13}\oplus\mathcal{P}_{123}A_{15}\oplus A_{15}\mathcal{P}_{321}\right.\\
&\quad\left.
\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_{4n}^{3n},\omega_{4n}^{n},\omega_{4n}^{2n}\right)\,,\\
k_{L1}=2k_{L2}=2n
\end{array}
\begin{array}{rl}
Z_{4n}:&\left\{A_{13}\oplus\mathcal{P}_{13}A_{15}\mathcal{P}_{12}\oplus \mathcal{P}_{12}A_{15}\mathcal{P}_{13}\right.\\
&\quad\left.
\oplus\mathcal{P}_{23}A_{15}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_{4n}^{3n},\omega_{4n}^{n},\omega_{4n}^{2n}\right)\,,\\
\pm k_{L1}=\mp k_{L2}=n
\end{array}
\begin{array}{rl}
Z_{n\geq5}:&\left\{
A_{13}\oplus\mathcal{P}_{321}A_{15}\oplus A_{15}\mathcal{P}_{123}
\right.\\
&\quad\left.\oplus\mathcal{P}_{13}A_{12}\oplus A_{12}\mathcal{P}_{13}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_n^{-k_{L1}},\omega_n^{k_{L1}},\omega_n^{-2k_{L1}},\omega_n^{2k_{L1}}\right)\,,\\
k_{L2}=2k_{L1}
\end{array}
\begin{array}{rl}
Z_{n\geq5}:&\left\{
A_{13}\oplus\mathcal{P}_{123}A_{15}\oplus A_{15}\mathcal{P}_{321}
\right.\\
&\quad\left.\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}\oplus \mathcal{P}_{23}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_n^{-k_{L2}},\omega_n^{k_{L2}},\omega_n^{-2k_{L2}},\omega_n^{2k_{L2}}\right)\,,\\
k_{L1}=2k_{L2}
\end{array}
\begin{array}{rl}
Z_{n\geq5}:&\left\{
A_{13}\oplus\mathcal{P}_{12}A_{15}\mathcal{P}_{13}\oplus \mathcal{P}_{13}A_{15}\mathcal{P}_{12}
\right.\\
&\quad\left.\oplus A_{12}\mathcal{P}_{23}\oplus \mathcal{P}_{23}A_{12}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_n^{-k_{L1}},\omega_n^{k_{L1}},\omega_n^{-2k_{L1}},\omega_n^{2k_{L1}}\right)\,,\\
k_{L2}=-k_{L1}
\end{array}
\begin{array}{rl}
Z_{2(n+2)}:&\left\{ A_{13}\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}\oplus
A_{12}\mathcal{P}_{23}\right.\\
&\quad\left.\oplus\mathcal{P}_{23}A_{12}\oplus
A_{12}\mathcal{P}_{13}\oplus\mathcal{P}_{13}A_{12}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_{2(n+2)}^{n+2},\omega_{2(n+2)}^{k_{L2}+n+2},\omega_{2(n+2)}^{-k_{L2}+n+2},\omega_{2(n+2)}^{k_{L2}},\omega_{2(n+2)}^{-k_{L2}}\right)\,,\\
k_{L1}=n+2
\end{array}
\begin{array}{rl}
Z_{2(n+2)}:&\left\{ A_{13}\oplus\mathcal{P}_{123}A_{15}\mathcal{P}_{12}\oplus
\mathcal{P}_{23}A_{12}\right.\\
&\quad\left.\oplus A_{12}\mathcal{P}_{23}\oplus
\mathcal{P}_{23}A_{12}\mathcal{P}_{13}\oplus\mathcal{P}_{13}
A_{12}\mathcal{P}_{23}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_{2(n+2)}^{n+2},\omega_{2(n+2)}^{k_{L1}+n+2},\omega_{2(n+2)}^{-k_{L1}+n+2},\omega_{2(n+2)}^{k_{L1}},\omega_{2(n+2)}^{-k_{L1}}\right)\,,\\
k_{L2}=n+2
\end{array}
\begin{array}{rl}
Z_{2(n+2)}:&\left\{ A_{13}\oplus\mathcal{P}_{23}A_{15}\oplus
A_{12}\mathcal{P}_{13}\oplus\mathcal{P}_{13}A_{12}\right.\\
&\quad\left.\oplus
\mathcal{P}_{23}A_{12}\mathcal{P}_{13}\oplus\mathcal{P}_{13}
A_{12}\mathcal{P}_{23}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_{2(n+2)}^{n+2},\omega_{2(n+2)}^{k_{L1}+n+2},\omega_{2(n+2)}^{-k_{L1}+n+2},\omega_{2(n+2)}^{k_{L1}},\omega_{2(n+2)}^{-k_{L1}}\right)\,,\\
k_{L2}=k_{L1}+n+2
\end{array}
\begin{array}{rl}
Z_{n\geq 7}:&\left\{ A_{13}\oplus A_{12}\mathcal{P}_{23}
\oplus\mathcal{P}_{23}A_{12}\oplus A_{12}\mathcal{P}_{13}
\right.\\
&\left.\oplus\mathcal{P}_{13}A_{12}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}
\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{n}^{k_{L2}+k_{L1}},\omega_n^{-(k_{L2}+k_{L1})},\omega_n^{2k_{L1}+k_{L2}},\right.\\
\quad\left.\omega_n^{-(2k_{L1}+k_{L2})},\omega_n^{-k_{L1}},\omega_n^{k_{L1}}\right)
\end{array}
\begin{array}{l}
\mathcal{S}_R=\mathcal{P}^T\text{diag}\left(\omega_n^{k_1},\, \omega_n^{k_{L1}},\, \omega_n^{k_{L2}}\right)\mathcal{P}\\
\mathcal{S}_L=\text{diag}\left(1,\, \omega_n^{k_{L1}},\, \omega_n^{k_{L2}}\right)
\end{array}
\begin{pmatrix}
k_1&k_{L1}&k_{L2}\\
k_1-k_{L1}&0&k_{L2}-k_{L1}\\
k_1-k_{L2}&k_{L1}-k_{L2}&0
\end{pmatrix}
\begin{array}{rl}
Z_{2(n+2)}:&\left\{A_{15}\oplus \mathcal{P}_{23}A_{15}\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}\oplus\right.\\
&\quad\left.\mathcal{P}_{123}A_{15}\mathcal{P}_{12}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\oplus A_0\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_{2(n+2)}^{n+2},\omega_{2(n+2)}^{-k_{L2}+n+2},\omega_{2(n+2)}^{-k_{L2}},\omega_{2(n+2)}^{-2k_{L2}},\omega_{2(n+2)}^{\tilde{k}}\right)\,,\\
k_{L1}=k_{L2}+n+2\,.
\end{array}
\begin{array}{rl}
Z_{2(n+2)}:&\left\{A_{15}\oplus \mathcal{P}_{23}A_{15}\oplus\mathcal{P}_{12}A_{15}\mathcal{P}_{13}\oplus\right.\\
&\quad\left.\mathcal{P}_{13}A_{15}\mathcal{P}_{12}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\oplus A_0\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_{2(n+2)}^{n+2},\omega_{2(n+2)}^{-k_{L2}+n+2},\omega_{2(n+2)}^{-k_{L2}},\omega_{2(n+2)}^{-2k_{L2}+n+2},\omega_{2(n+2)}^{\tilde{k}}\right)\,,\\
k_{L1}=k_{L2}+n+2\,.
\end{array}
\begin{array}{rl}
Z_{2(n+2)}:&\mathcal{P}^\prime\left\{A_{15}\oplus \mathcal{P}_{13}A_{15}\mathcal{P}_{12}\oplus\mathcal{P}_{12}A_{15}\mathcal{P}_{123}\oplus\right.\\
&\quad\left.\mathcal{P}_{12}A_{15}\mathcal{P}_{13}\oplus\mathcal{P}_{23}A_{12}\oplus A_0\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_{2(n+2)}^{n+2},\omega_{2(n+2)}^{-k_{L1}+n+2},\omega_{2(n+2)}^{-k_{L1}},\omega_{2(n+2)}^{k_{L1}+n+2},\omega_{2(n+2)}^{\tilde{k}}\right)\,,\\
k_{L2}=n+2\,.
\end{array}
\begin{array}{rl}
Z_{5n}:&\left\{ A_{15}\oplus A_{15}\mathcal{P}_{123}
\oplus \mathcal{P}_{321}A_{15}\mathcal{P}_{12}
\right.\\
&\quad\left.\oplus \mathcal{P}_{123}A_{15}\mathcal{P}_{12}\oplus
\mathcal{P}_{13}A_{12}\mathcal{P}_{23}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{5n}^{2n},\omega_{5n}^{3n},\omega_{5n}^{4n},\omega_{5n}^n\right)\,,\\
\pm k_{L1}=\mp k_{L2}=n
\end{array}
\begin{array}{rl}
Z_{5n}:&\left\{ A_{15}\oplus \mathcal{P}_{12}A_{15}\mathcal{P}_{123}
\oplus A_{15}\mathcal{P}_{321}
\right.\\
&\quad\left.\oplus
\mathcal{P}_{13}A_{12}\oplus \mathcal{P}_{321}A_{15}\mathcal{P}_{13}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{5n}^{2n},\omega_{5n}^{3n},\omega_{5n}^{4n},\omega_{5n}^n\right)\,,\\
\pm k_{L1}=\mp k_{L2}=n
\end{array}
\begin{array}{rl}
Z_{5n}:&\left\{ A_{15}\oplus
\mathcal{P}_{23}A_{12}\mathcal{P}_{13}\oplus \mathcal{P}_{123}A_{15}\mathcal{P}_{12}
\right.\\
&\quad\left.\oplus \mathcal{P}_{321}A_{15}\oplus
 \mathcal{P}_{12}A_{15}\mathcal{P}_{123}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{5n}^{2n},\omega_{5n}^{3n},\omega_{5n}^{4n},\omega_{5n}^n\right)\,,\\
k_{L2}=2k_{L1}=2n
\end{array}
\begin{array}{rl}
Z_{5n}:&\left\{ A_{15}\oplus
A_{12}\mathcal{P}_{13}\oplus \mathcal{P}_{321}A_{15}\mathcal{P}_{13}
\right.\\
&\quad\left.\oplus \mathcal{P}_{123}A_{15}\oplus
 \mathcal{P}_{321}A_{15}\mathcal{P}_{12}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{5n}^{2n},\omega_{5n}^{3n},\omega_{5n}^{4n},\omega_{5n}^n\right)\,,\\
k_{L1}=2k_{L2}=2n
\end{array}
\begin{array}{rl}
Z_{3(n+1)}:&\left\{ A_{15}\oplus\mathcal{P}_{321}A_{15}\oplus\mathcal{P}_{123}A_{15}
\oplus A_{12}\mathcal{P}_{13}\right.\\
&\quad\left.\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{3(n+1)}^{2(n+1)},\omega_{3(n+1)}^{n+1},\omega_{3(n+1)}^{-k_1+2(n+1)},\omega_{3(n+1)}^{-k_1+n+1},\omega_{3(n+1)}^{-k_1}\right)\,.\\
\pm k_{L1}=\mp k_{L2}=(n+1)
\end{array}
\begin{array}{rl}
Z_{n\geq 7}:& \left\{A_{15}\oplus\mathcal{P}_{12}A_{15}\mathcal{P}_{13}\oplus\mathcal{P}_{13}A_{15}\mathcal{P}_{12}
\oplus \mathcal{P}_{13}A_{12}\mathcal{P}_{13}\right.\\
&\quad\left.\oplus A_{12}\mathcal{P}_{23}
\oplus\mathcal{P}_{23}A_{12}\oplus A_0\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_n^{k_{L2}-k_1},\omega_n^{-k_{L2}},\omega_n^{-k_1},\omega_n^{k_{L2}-k_{L1}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{k}\right)\,.
\end{array}
\begin{array}{rl}
Z_{3(n+1)}:&\left\{A_{15}\oplus A_{15}\mathcal{P}_{123}
\oplus A_{15}\mathcal{P}_{321}\oplus\mathcal{P}_{13}A_{12}\right.\\
&\quad\left.
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{3(n+1)}^{\mp 2(n+1)},\omega_{3(n+1)}^{\mp(n+1)},\omega_{3(n+1)}^{-k_{L1}\mp(n+1)},\omega_{3(n+1)}^{-k_{L1}},\right.\\
\quad\left.\omega_{3(n+1)}^{-k_{L1}\mp2(n+1)}\right)\,,\\
k_{L2}=k_{L1}\pm (n+1)
\end{array}
\begin{array}{rl}
Z_{n\geq 6}:&\left\{ A_{15}\oplus \mathcal{P}_{123}A_{15}\oplus
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}\right.\\
&\quad\left.\oplus
\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\oplus\mathcal{P}_{23}A_{12}
\oplus A_{12}\mathcal{P}_{13}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{n}^{-k_{L2}},\omega_{n}^{-2k_{L2}},\omega_{n}^{-4k_{L2}},\omega_{n}^{k_{L2}},\omega_{n}^{-3k_{L2}}\right)\,,\\
k_{L1}=2k_{L2}
\end{array}
\begin{array}{rl}
Z_{n\geq 6}:&\left\{ A_{15}\oplus \mathcal{P}_{321}A_{15}\oplus
\mathcal{P}_{123}A_{15}\mathcal{P}_{12}\right.\\
&\quad\left.\oplus
\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\oplus A_{12}\mathcal{P}_{23}
\oplus \mathcal{P}_{23}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{n}^{-k_{L1}},\omega_{n}^{-2k_{L1}},\omega_{n}^{-4k_{L1}},\omega_{n}^{k_{L1}},\omega_{n}^{-3k_{L1}}\right)\,,\\
k_{L1}=2k_{L2}
\end{array}
\begin{array}{rl}
Z_{n\geq 6}:&\left\{ A_{15}\oplus \mathcal{P}_{321}A_{15}\mathcal{P}_{12}\oplus
\mathcal{P}_{123}A_{15}\right.\\
&\quad\left.\oplus
A_{12}\mathcal{P}_{13}\oplus \mathcal{P}_{13}A_{12}\mathcal{P}_{23}
\oplus \mathcal{P}_{23}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{n}^{k_{L2}},\omega_{n}^{2k_{L2}},\omega_{n}^{-k_{L2}},\omega_{n}^{-2k_{L2}},\omega_{n}^{3k_{L2}}\right)\,,\\
k_{L1}=2k_{L2}
\end{array}
\begin{array}{rl}
Z_{n\geq 6}:&\left\{ A_{15}\oplus \mathcal{P}_{12}A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{23}A_{12}\mathcal{P}_{13}\right.\\
&\quad\left.\oplus
\mathcal{P}_{321}A_{15}\oplus \mathcal{P}_{13}A_{12}
\oplus A_{12}\mathcal{P}_{13}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{n}^{k_{L1}},\omega_{n}^{2k_{L1}},\omega_{n}^{-k_{L1}},\omega_{n}^{-2k_{L1}},\omega_{n}^{3k_{L1}}\right)\,,\\
k_{L2}=2k_{L1}
\end{array}
\begin{array}{rl}
Z_{n\geq 6}:&\left\{ A_{15}\oplus \mathcal{P}_{123}A_{15}\mathcal{P}_{12}\oplus
\mathcal{P}_{321}A_{15}\mathcal{P}_{12}\right.\\
&\quad\left.\oplus
\mathcal{P}_{13}A_{12}\mathcal{P}_{23}\oplus A_{12}\mathcal{P}_{23}
\oplus \mathcal{P}_{23}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{n}^{k_{L1}},\omega_{n}^{2k_{L1}},\omega_{n}^{-k_{L1}},\omega_{n}^{-2k_{L1}},\omega_{n}^{3k_{L1}}\right)\,,\\
k_{L2}=-k_{L1}
\end{array}
\begin{array}{rl}
Z_{n\geq 6}:&\left\{ A_{15}\oplus \mathcal{P}_{321}A_{15}\mathcal{P}_{13}\oplus
\mathcal{P}_{12}A_{15}\mathcal{P}_{123}\right.\\
&\quad\left.\oplus
\mathcal{P}_{13}A_{12}\oplus \mathcal{P}_{23}A_{12}
\oplus A_{12}\mathcal{P}_{13}\right\}\mathcal{P}\,.
\end{array}
\begin{array}{l}
\left(1,\omega_{n}^{-k_{L1}},\omega_{n}^{-2k_{L1}},\omega_{n}^{k_{L1}},\omega_{n}^{2k_{L1}},\omega_{n}^{-3k_{L1}}\right)\,,\\
k_{L2}=-k_{L1}
\end{array}
\begin{array}{rl}
Z_{n\geq 6}:&\left\{ A_{15}\oplus A_{15}\mathcal{P}_{321}\oplus
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}\right.\\
&\quad\left.\oplus
A_{12}\mathcal{P}_{23}\oplus\mathcal{P}_{13}A_{12}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L1}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L2}},\omega_{n}^{-2k_{L1}}\right)\,,\\
3k_{L1}=2k_{L2}
\end{array}
\begin{array}{rl}
Z_{n\geq 6}:&\left\{ A_{15}\oplus A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{123}A_{15}\mathcal{P}_{12}\right.\\
&\quad\left.\oplus
\mathcal{P}_{23}A_{12}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L2}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L1}},\omega_{n}^{-2k_{L2}}\right)\,,\\
2k_{L1}=3k_{L2}
\end{array}
\begin{array}{rl}
Z_{n\geq 6}:&\left\{ A_{15}\oplus \mathcal{P}_{12}A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{13}A_{12}\oplus
A_{15}\mathcal{P}_{321}\right.\\
&\quad\left.\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}
\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L2}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L1}},\omega_{n}^{k_{L2}}\right)\,,\\
2k_{L1}=3k_{L2}
\end{array}
\begin{array}{rl}
Z_{n\geq 6}:&\left\{ A_{15}\oplus \mathcal{P}_{321}A_{15}\mathcal{P}_{12}\oplus
\mathcal{P}_{13}A_{12}\mathcal{P}_{23}\right.\\
&\quad\left.\oplus
A_{15}\mathcal{P}_{123}\oplus\mathcal{P}_{13}A_{12}
\oplus A_{12}\mathcal{P}_{13}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L1}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L2}},\omega_{n}^{k_{L1}}\right)\,,\\
3k_{L1}=2k_{L2}
\end{array}
\begin{array}{rl}
Z_{n\geq 6}:&\left\{ A_{15}\oplus \mathcal{P}_{12}A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{123}A_{15}\mathcal{P}_{12}\right.\\
&\quad\left.\oplus
\mathcal{P}_{23}A_{12}\mathcal{P}_{13}\oplus\mathcal{P}_{23}A_{12}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_n^{2k_{L2}},\omega_n^{-k_{L2}},\omega_n^{k_{L2}},\omega_n^{2k_{L2}},\omega_{n}^{-3k_{L2}}\right)\,,\\
k_{L1}=3k_{L2}
\end{array}
\begin{array}{rl}
Z_{n\geq 6}:&\left\{ A_{15}\oplus \mathcal{P}_{321}A_{15}\mathcal{P}_{12}\oplus
\mathcal{P}_{321}A_{15}\mathcal{P}_{13}\right.\\
&\quad\left.\oplus
A_{12}\mathcal{P}_{13}\oplus A_{12}\mathcal{P}_{23}
\oplus \mathcal{P}_{13}A_{12}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_n^{-2k_{L1}},\omega_n^{-k_{L1}},\omega_n^{k_{L1}},\omega_n^{2k_{L1}},\omega_{n}^{-3k_{L1}}\right)\,,\\
k_{L2}=3k_{L1}
\end{array}

==> (inline-3) <==
\begin{array}{rl}
Z_{n\geq 8}:&\left\{A_{15}\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}\oplus
\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\oplus\mathcal{P}_{23}A_{12}\right.\\
&\quad\left.\oplus\mathcal{P}_{13}A_{12}\oplus A_{12}\mathcal{P}_{23}
\oplus A_{12}\mathcal{P}_{13}\oplus A_0\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_n^{-k_{L1}},\omega_n^{-2k_{L1}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L2}},\right.\\\left.\quad\omega_n^{k_{L2}-k_{L1}},\omega_{n}^{k_{L2}-2k_{L1}},\omega_n^{\tilde{k}}\right)
\end{array}
\begin{array}{rl}
Z_{n\geq 8}:&\left\{A_{15}\oplus\mathcal{P}_{123}A_{15}\mathcal{P}_{12}\oplus
\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\oplus A_{12}\mathcal{P}_{23}\right.\\
&\quad\left.\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}\oplus \mathcal{P}_{23}A_{12}
\oplus \mathcal{P}_{23}A_{12}\mathcal{P}_{13}\oplus A_0\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_n^{-k_{L2}},\omega_n^{-2k_{L2}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L1}},\right.\\\left.\quad\omega_n^{k_{L1}-k_{L2}},\omega_{n}^{k_{L1}-2k_{L2}},\omega_n^{\tilde{k}}\right)
\end{array}
\begin{array}{rl}
Z_{n\geq 8}:&\left\{A_{15}\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{12}\oplus
\mathcal{P}_{13}A_{12}\mathcal{P}_{23}\oplus \mathcal{P}_{13}A_{12}\right.\\
&\quad\left.\oplus A_{12}\mathcal{P}_{13}\oplus  A_{12}\mathcal{P}_{23}
\oplus \mathcal{P}_{23}A_{12}\mathcal{P}_{13}\oplus A_0\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L1}},\omega_n^{-k_{L2}},\omega_n^{k_{L1}},\right.\\\left.\quad\omega_n^{k_{L2}-k_{L1}},\omega_{n}^{2k_{L1}-k_{L2}},\omega_n^{\tilde{k}}\right)
\end{array}
\begin{array}{rl}
Z_{n\geq 8}:&\left\{A_{15}\oplus\mathcal{P}_{12}A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{13}A_{12}\oplus \mathcal{P}_{13}A_{12}\mathcal{P}_{23}\right.\\
&\quad\left.\oplus \mathcal{P}_{23}A_{12}\mathcal{P}_{13}\oplus  \mathcal{P}_{23}A_{12}
\oplus A_{12}\mathcal{P}_{13}\oplus A_0\right\}\mathcal{P}
\end{array}
\end{equation}
The associated charge vector is
\begin{equation}
\begin{array}{l}
\left(1,\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L2}},\omega_n^{-k_{L1}},\omega_n^{k_{L2}},\right.\\\left.\quad\omega_n^{k_{L1}-k_{L2}},\omega_{n}^{2k_{L2}-k_{L1}},\omega_n^{\tilde{k}}\right)
\end{array}
\begin{array}{rl}
Z_{n\geq 7}:&\left\{A_{15}\oplus\mathcal{P}_{321}A_{15}\oplus
\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\oplus\mathcal{P}_{13}A_{12}\right.\\
&\left.\oplus A_{12}\mathcal{P}_{23}\oplus A_{12}\mathcal{P}_{13}
\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_n^{-k_{L1}},\omega_{n}^{-k_1},\omega_n^{-2k_{L1}},\omega_n^{k_{L1}},\omega_n^{2k_{L1}-k_1},\omega_n^{k_{L1}-k_1}\right)\\
k_{L2}=2k_{L1}
\end{array}
\begin{array}{rl}
Z_{n\geq 7}:&\left\{A_{15}\oplus\mathcal{P}_{123}A_{15}\oplus
\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}\right.\\
&\left.\oplus \mathcal{P}_{23}A_{12}\oplus \mathcal{P}_{23}A_{12}\mathcal{P}_{13}
\oplus A_{12}\mathcal{P}_{13}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_n^{-k_{L2}},\omega_{n}^{-k_1},\omega_n^{-2k_{L2}},\omega_n^{k_{L2}},\omega_n^{2k_{L2}-k_1},\omega_n^{k_{L2}-k_1}\right)\\
k_{L1}=2k_{L2}
\end{array}
\begin{array}{rl}
Z_{n\geq 7}:&\left\{ A_{15}\oplus A_{15}\mathcal{P}_{123}\oplus
A_{12}\mathcal{P}_{13}\right.\\
&\quad \oplus\mathcal{P}_{23}A_{12}
\oplus\mathcal{P}_{13}A_{12}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}\\
&\quad\left.\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}
\end{array}
\end{equation}
The associated charge vector is
\begin{equation}
\begin{array}{l}
\left(1,\omega_n^{k_{L2}-k_{L1}},\omega_n^{2(k_{L2}-k_{L1})},\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L2}},\right.\\
\quad\left.\omega_n^{-k_{L1}},\omega_n^{k_{L2}-2k_{L1}}\right)
\end{array}
\begin{array}{rl}
Z_{n\geq 7}:&\left\{ A_{15}\oplus A_{15}\mathcal{P}_{321}\oplus
\mathcal{P}_{23}A_{12}\mathcal{P}_{13}\right.\\
&\quad \oplus A_{12}\mathcal{P}_{23}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}\oplus\mathcal{P}_{13}A_{12}\\
&\quad\left.\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}
\end{array}
\end{equation}
The associated charge vector is
\begin{equation}
\begin{array}{l}
\left(1,\omega_n^{k_{L1}-k_{L2}},\omega_n^{2(k_{L1}-k_{L2})},\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L1}},\right.\\
\quad\left.\omega_n^{-k_{L2}},\omega_n^{k_{L1}-2k_{L2}}\right)
\end{array}
\begin{array}{rl}
Z_{2(3+n)}:&\left\{A_{15}\oplus\mathcal{P}_{23}A_{15}\oplus
\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\right.\\
&\quad \oplus\mathcal{P}_{13}A_{12}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}\oplus A_{12}\mathcal{P}_{13}\\
&\quad\left.\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}\oplus A_0\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\left(1,\omega_{2(3+n)}^{3+n},\omega_{2(3+n)}^{k_1},\omega_{2(3+n)}^{-k_{L1}+3+n},\omega_{2(3+n)}^{-k_{L1}},\omega_{2(3+n)}^{k_{L1}-k_{1}+3+n}\right.\\
\quad\left.\omega_{2(3+n)}^{k_{L1}-k_1},\omega_{2(3+n)}^{k}\right)\\
k_{L2}=k_{L1}+3+n
\end{array}
\begin{array}{rl}
Z_{n\geq 8}:&\left\{ A_{15}\oplus A_{12}\mathcal{P}_{23}
\oplus A_{12}\mathcal{P}_{13}\oplus\mathcal{P}_{23}A_{12}\right.\\
&\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}\oplus\mathcal{P}_{13}A_{12}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}\\
&\quad\left.\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}
\end{array}
\begin{array}{l}
\mathcal{S}_R=\mathcal{P}^T\text{diag}\left(\omega_n^{k_1},\, \omega_n^{k_2},\,\omega_n^{k_{L2}}\right)\mathcal{P}\,,\\ \mathcal{S}_L=\text{diag}\left(1,\, \omega_n^{k_{L1}},\, \omega_n^{k_{L2}}\right)
\end{array}
\begin{pmatrix}
k_1&k_2&k_{L2}\\
k_1-k_{L1}&k_2-k_{L1}&k_{L2}-k_{L1}\\
k_1-k_{L2}&k_2-k_{L2}&0
\end{pmatrix}
\begin{array}{rl}
Z_{n\geq 9}:&\mathcal{P}^\prime\left\{ A_{12}\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{23}\oplus A_{12}\mathcal{P}_{23}\oplus A_{12}\mathcal{P}_{13}\right.\\
&\quad\oplus\mathcal{P}_{23}A_{12}\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}
\oplus\mathcal{P}_{13}A_{12}\\
&\quad\left.\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}\right\}\mathcal{P}
\end{array}
\end{equation}
The associated charge vector is
\begin{equation}
\begin{array}{l}
\left(1,\omega_n^{k_{L1}-k_2},\omega_n^{k_{L2}-k_2},\omega_n^{k_{L2}-k_1},\omega_n^{k_{L1}-k_{L2}},\omega_n^{k_{L1}-k_1},\right.\\
\quad\left.\omega_n^{-k_{L2}},\omega_n^{-k_{2}},\omega_n^{-k_1}\right)
\end{array}
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,1)}}\otimes\,^0C_1^{\mathbf{(2,1)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{5}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{9}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{5}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{9}$};
    \draw  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{0}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) -- (\to);    
\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2}; 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
   \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) -- (\to);    
\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2}; 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
   \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) -- (\to); 
\end{tikzpicture}
\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
   \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) -- (\to); 
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
   \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};  
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to); 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
   \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {}; 
   \foreach \from/\to in {n1/n6,n5/n3,n2/n4}
    \draw[thick] (\from) -- (\to); 
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C121C121}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,1)}}\otimes\,^0C_1^{\mathbf{(2,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{5}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{9}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$2\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{2}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{3}$};
    \draw  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$2\Delta_{0}$}; 
\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};  
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C121C122}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,1)}}\otimes\,^0C_2^{\mathbf{(2,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{5}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{9}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{2}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{11}$}; 
    \draw  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{0}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n3,n2/n4,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n4,n5/n3,n2/n6}
    \draw[thick] (\from) -- (\to);  
\draw (1.25,7.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3}; 
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n4,n5/n3,n2/n7}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n6,n2/n3,n5/n4}
    \draw[thick] (\from) -- (\to);  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n6,n2/n3,n5/n7}
    \draw[thick] (\from) -- (\to);  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n7,n2/n6,n5/n3}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C121C222}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,1)}}\otimes\,^0C_3^{\mathbf{(2,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{5}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{9}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{7}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{3}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{12}$}; 
    \draw  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{0}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n6}
    \draw[thick] (\from) -- (\to);   
\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3}; 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n2/n6}
    \draw[style=double,thick] (\from) -- (\to);   
\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3}; 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
 \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);
   \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);
   \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n4,n2/n3,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n6,n2/n4,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n7,n2/n6,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C121C322}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,1)}}\otimes\,^0C_4^{\mathbf{(2,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{5}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{9}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{7}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{11}$}; 
    \draw[fill]  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
   \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2}; 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
   \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n2/n6,n5/n7}
    \draw[thick] (\from) -- (\to);
\draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2}; 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
   \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n2/n7,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
   \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n2/n7,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n2/n7,n5/n8}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n4,n2/n6,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n6,n2/n3,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n6,n2/n3,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n7,n2/n4,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C121C422}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,1)}}\otimes\,^0C_1^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{5}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{9}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{321}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{4}\mathcal{P}_{123}$}; 
    \draw  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$3\Delta_{0}$}; 
\draw (1.25,9.1) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};   
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n6}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);
   \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);
   \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n6}
    \draw[style=double,thick] (\from) -- (\to);
   \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n6}
    \draw[thick] (\from) -- (\to);
   \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n6,n2/n4,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node (n7) at (1.5,7) {};
   \foreach \from/\to in {n1/n6,n2/n4,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C121C123}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,1)}}\otimes\,^0C_2^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{5}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{9}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{23}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
    \draw[fill]  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}\mathcal{P}_{13}$}; 
      \draw  (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$2\Delta_{0}$}; 
\draw (1.25,9.1) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};   
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};   
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n3,n2/n4,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n4,n2/n3,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n6,n2/n7,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n6,n2/n7,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n7,n2/n6,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n7,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C121C223}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,1)}}\otimes\,^0C_3^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{5}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{9}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{123}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
    \draw[fill]  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
      \draw  (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n3,n2/n4,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};   
   \foreach \from/\to in {n1/n3,n2/n4,n5/n8}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};   
   \foreach \from/\to in {n1/n4,n2/n6,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n4,n2/n6,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n6,n2/n7,n5/n3}
    \draw[thick] (\from) -- (\to);  
\draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n6,n2/n7,n5/n4}
    \draw[thick] (\from) -- (\to);
\draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};   
   \foreach \from/\to in {n1/n6,n2/n8,n5/n3}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n7,n2/n3,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n7,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C121C323}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,1)}}\otimes\,^0C_4^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{5}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{9}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{321}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{12}\mathcal{P}_{13}$}; 
    \draw[fill]  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{8}\mathcal{P}_{23}$}; 
      \draw  (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n3,n2/n7,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n3,n2/n7,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n4,n2/n3,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n4,n2/n3,n5/n8}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n6,n2/n4,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n6,n2/n4,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n7,n2/n6,n5/n3}
    \draw[thick] (\from) -- (\to);       
\draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n7,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
\draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};        
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C121C423}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,1)}}\otimes\,^0C_5^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{5}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{9}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
    \draw[fill]  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
      \draw[fill]  (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{13}$};
   \draw  (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{0}$};  
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node[fill] (n8) at (1.5,6) {};
    \node (n9) at (1.5,5) {}; 
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node[fill] (n8) at (1.5,6) {};
    \node (n9) at (1.5,5) {};
   \foreach \from/\to in {n1/n4,n2/n7,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node[fill] (n8) at (1.5,6) {};
    \node (n9) at (1.5,5) {};
   \foreach \from/\to in {n1/n6,n2/n7,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C121C523}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,1)}}\otimes\,C_6^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{5}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{9}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{8}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill]  (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
    \draw[fill]  (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
      \draw[fill]  (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{23}$};
   \draw[fill]  (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{12}\mathcal{P}_{13}$};  
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node[fill] (n8) at (1.5,6) {};
    \node[fill] (n9) at (1.5,5) {};
   \foreach \from/\to in {n1/n3,n2/n9,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node[fill] (n8) at (1.5,6) {};
    \node[fill] (n9) at (1.5,5) {}; 
   \foreach \from/\to in {n1/n3,n2/n8,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node[fill] (n8) at (1.5,6) {};
    \node[fill] (n9) at (1.5,5) {};
   \foreach \from/\to in {n1/n4,n2/n9,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
    \node[fill] (n7) at (1.5,7) {};
    \node[fill] (n8) at (1.5,6) {};
    \node[fill] (n9) at (1.5,5) {}; 
   \foreach \from/\to in {n1/n6,n2/n8,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C121C623}
\end{align}
\end{subequations}

\begin{subequations}
\begin{align}
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,2)}}\otimes\,^0C_1^{\mathbf{(2,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{2}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{3}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$2\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{2}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{3}$};
    \draw (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$2\Delta_{0}$}; 
  \draw (1.25,9.1) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};   
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
   \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) -- (\to);
    \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
   \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) -- (\to);
    \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node (n6) at (1.5,8) {};
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);     
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C122C122}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,2)}}\otimes\,^0C_4^{\mathbf{(2,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{2}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{3}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$2\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{7}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{11}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$};
     \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$};  
  \draw (1.25,9.1) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};   
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n2/n6,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n4,n2/n7,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n6,n2/n3,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n6,n2/n3,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};  
   \foreach \from/\to in {n1/n7,n2/n4,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C122C422}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,2)}}\otimes\,^0C_2^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{2}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{3}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$2\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}\mathcal{P}_{13}$};
     \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$};  
  \draw (1.25,9.3) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};   
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};       
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};      
   \foreach \from/\to in {n1/n3,n2/n4,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};      
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};      
   \foreach \from/\to in {n1/n4,n2/n3,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};
   \foreach \from/\to in {n1/n6,n2/n7,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};      
   \foreach \from/\to in {n1/n6,n2/n7,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};      
   \foreach \from/\to in {n1/n7,n2/n6,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node (n8) at (1.5,6) {};     
   \foreach \from/\to in {n1/n7,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C122C223}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,2)}}\otimes\,C_6^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{2}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{3}$};
   \draw (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$2\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{8}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$};
     \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{23}$};  
      \draw[fill] (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{12}\mathcal{P}_{13}$};  
  \draw (1.25,9.1) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};   
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node[fill] (n8) at (1.5,6) {};
     \node[fill] (n9) at (1.5,5) {};
   \foreach \from/\to in {n1/n3,n2/n6,n5/n8}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node[fill] (n8) at (1.5,6) {};
     \node[fill] (n9) at (1.5,5) {};
   \foreach \from/\to in {n1/n4,n2/n9,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node[fill] (n8) at (1.5,6) {};
     \node[fill] (n9) at (1.5,5) {}; 
   \foreach \from/\to in {n1/n4,n2/n6,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node[fill] (n8) at (1.5,6) {};
     \node[fill] (n9) at (1.5,5) {};   
   \foreach \from/\to in {n1/n6,n2/n8,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node[fill] (n8) at (1.5,6) {};
     \node[fill] (n9) at (1.5,5) {};      
   \foreach \from/\to in {n1/n6,n2/n4,n5/n7}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node[fill] (n8) at (1.5,6) {};
     \node[fill] (n9) at (1.5,5) {};      
   \foreach \from/\to in {n1/n8,n2/n6,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1.5,7) {};
     \node[fill] (n8) at (1.5,6) {};
     \node[fill] (n9) at (1.5,5) {};     
   \foreach \from/\to in {n1/n9,n2/n4,n5/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C122C623}
\end{align}
\end{subequations}

\begin{subequations}
\begin{align}
&
\begin{array}{l}
\underline{^0C_2^{\mathbf{(2,2)}}\otimes\,^0C_2^{\mathbf{(2,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{2}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{2}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{11}$}; 
     \draw (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{0}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};     
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n6}
    \draw[thick] (\from) -- (\to);  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};   
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
       \foreach \from/\to in {n5/n4}
    \draw[thick] (\from) -- (\to); 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};   
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n6}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};     
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
       \foreach \from/\to in {n5/n4}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};  
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n3,n2/n6,n7/n8}
    \draw[thick] (\from) -- (\to);    
  \draw (1.25,7.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};  
   \foreach \from/\to in {n1/n3,n5/n4,n7/n8}
    \draw[thick] (\from) -- (\to);    
  \draw (1.25,7.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);    
       \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};     
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);    
       \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};    
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);    
  \draw (1.25,8.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n4,n2/n3,n7/n8}
    \draw[thick] (\from) -- (\to);            
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n4,n2/n3,n5/n8}
    \draw[thick] (\from) -- (\to);            
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n4,n2/n3,n7/n6}
    \draw[thick] (\from) -- (\to);            
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};  
   \foreach \from/\to in {n1/n6}
    \draw[style=double,thick] (\from) -- (\to);    
       \foreach \from/\to in {n5/n3}
    \draw[thick] (\from) -- (\to);           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n6}
    \draw[thick] (\from) -- (\to);    
       \foreach \from/\to in {n5/n3}
    \draw[style=double,thick] (\from) -- (\to);           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n6,n5/n3,n2/n4}
    \draw[thick] (\from) -- (\to);    
  \draw (1.25,7.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};    
   \foreach \from/\to in {n1/n6,n5/n3,n2/n8}
    \draw[thick] (\from) -- (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};     
   \foreach \from/\to in {n1/n6,n5/n3,n7/n4}
    \draw[thick] (\from) -- (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n6,n5/n3,n7/n8}
    \draw[thick] (\from) -- (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n8,n7/n3,n2/n4}
    \draw[thick] (\from) -- (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n8,n7/n3,n5/n6}
    \draw[thick] (\from) -- (\to);                      
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C222C222}\\
&
\begin{array}{l}
\underline{^0C_2^{\mathbf{(2,2)}}\otimes\,^0C_3^{\mathbf{(2,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{2}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{7}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{3}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{12}$}; 
     \draw (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{0}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};     
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};    
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
       \foreach \from/\to in {n5/n6}
    \draw[thick] (\from) -- (\to);
  \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
       \foreach \from/\to in {n5/n6}
    \draw[style=double,thick] (\from) -- (\to);
  \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};   
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);
  \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};               
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n3,n2/n4,n7/n8}
    \draw[thick] (\from) -- (\to);     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n3,n2/n4,n5/n8}
    \draw[thick] (\from) -- (\to);      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n3,n2/n4,n7/n6}
    \draw[thick] (\from) -- (\to);       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};  
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);
   \foreach \from/\to in {n5/n3}
    \draw[thick] (\from) -- (\to);          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);
   \foreach \from/\to in {n5/n3}
    \draw[style=double,thick] (\from) -- (\to);          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n4,n5/n3,n2/n6}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};  
   \foreach \from/\to in {n1/n4,n5/n3,n7/n8}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n6}
    \draw[style=double,thick] (\from) -- (\to);   
       \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) -- (\to);    
   \draw (1.25,7.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n6}
    \draw[thick] (\from) -- (\to);   
       \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) -- (\to);  
   \draw (1.25,7.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};                       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n6,n2/n8,n7/n3}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n8,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);   
   \draw (1.2,7.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n8,n7/n3,n5/n6}
    \draw[thick] (\from) -- (\to);       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {}; 
   \foreach \from/\to in {n1/n8,n2/n3,n7/n6}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C222C322}\\
&
\begin{array}{l}
\underline{^0C_2^{\mathbf{(2,2)}}\otimes\,^0C_4^{\mathbf{(2,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{2}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{7}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{11}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$};
       \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$};  
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n5/n8,n7/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n3,n5/n8,n7/n9}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n2/n6,n7/n8}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n3,n2/n6,n5/n8}
    \draw[thick] (\from) -- (\to); 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n3,n2/n6,n7/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n4,n2/n8,n7/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n4,n5/n6,n7/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n6,n5/n3,n2/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {}; 
   \foreach \from/\to in {n1/n8,n2/n3,n5/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n8,n2/n3,n7/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n8,n2/n3,n7/n9}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n8,n5/n4,n7/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
        \node (n9) at (1.5,6) {};  
   \foreach \from/\to in {n1/n8,n5/n4,n7/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C222C422}\\
&
\begin{array}{l}
\underline{^0C_2^{\mathbf{(2,2)}}\otimes\,^0C_1^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{2}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{321}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{4}\mathcal{P}_{123}$}; 
       \draw (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$3\Delta_{0}$};
  \draw (1.25,9.1) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};              
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n5/n6}
    \draw[thick] (\from) -- (\to);
       \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);
       \foreach \from/\to in {n5/n6}
    \draw[style=double,thick] (\from) -- (\to);   
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);
      \foreach \from/\to in {n2/n6}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);
      \foreach \from/\to in {n2/n6}
    \draw[style=double,thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);
      \foreach \from/\to in {n5/n3}
    \draw[thick] (\from) -- (\to);     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);
      \foreach \from/\to in {n5/n3}
    \draw[style=double,thick] (\from) -- (\to);     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n4,n5/n3,n2/n6}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n4,n2/n6,n7/n8}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n6}
    \draw[style=double,thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n6}
    \draw[thick] (\from) -- (\to);
       \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) -- (\to);    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n6}
    \draw[style=double,thick] (\from) -- (\to);
       \foreach \from/\to in {n5/n4}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n6,n5/n4,n2/n3}
    \draw[thick] (\from) -- (\to);  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n6,n5/n4,n7/n8}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C222C123}\\
&
\begin{array}{l}
\underline{^0C_2^{\mathbf{(2,2)}}\otimes\,^0C_3^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{2}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{123}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
       \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$};
         \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$};        
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n5/n4,n7/n9}
    \draw[thick] (\from) -- (\to);  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n3,n2/n8,n5/n4}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n3,n2/n8,n7/n6}
    \draw[thick] (\from) -- (\to);  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n3,n5/n4,n7/n6}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n4,n2/n3,n7/n9}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n4,n2/n3,n7/n8}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n4,n5/n6,n7/n8}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n6,n2/n4,n5/n8}
    \draw[thick] (\from) -- (\to);
  \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};     
   \foreach \from/\to in {n1/n6,n2/n4,n7/n8}
    \draw[thick] (\from) -- (\to);           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};     
   \foreach \from/\to in {n1/n6,n2/n4,n7/n3}
    \draw[thick] (\from) -- (\to);           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};     
   \foreach \from/\to in {n1/n6,n7/n3,n5/n8}
    \draw[thick] (\from) -- (\to);
  \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n6,n7/n3,n5/n9}
    \draw[thick] (\from) -- (\to);            
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};     
   \foreach \from/\to in {n1/n8,n5/n3,n2/n6}
    \draw[thick] (\from) -- (\to);
  \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                                 
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n8,n7/n4,n2/n6}
    \draw[thick] (\from) -- (\to);
    \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n8,n5/n3,n7/n4}
    \draw[thick] (\from) -- (\to);                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n8,n5/n3,n7/n6}
    \draw[thick] (\from) -- (\to);                           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n9,n2/n6,n7/n3}
    \draw[thick] (\from) -- (\to);                           
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C222C323}\\
&
\begin{array}{l}
\underline{^0C_2^{\mathbf{(2,2)}}\otimes\,^0C_4^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{2}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{321}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{12}\mathcal{P}_{13}$}; 
       \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{8}\mathcal{P}_{23}$};
         \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$};        
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n2/n4,n5/n8}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};   
   \foreach \from/\to in {n1/n3,n2/n4,n7/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n3,n2/n4,n7/n9}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n3,n5/n8,n7/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n4,n5/n3,n2/n6}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};     
   \foreach \from/\to in {n1/n4,n2/n6,n7/n8}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n4,n5/n3,n7/n8}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n4,n5/n3,n7/n9}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n6,n2/n8,n5/n4}
    \draw[thick] (\from) -- (\to);
  \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n6,n2/n8,n7/n3}
    \draw[thick] (\from) -- (\to);
  \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n6,n5/n4,n7/n3}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n6,n5/n4,n7/n8}
    \draw[thick] (\from) -- (\to);  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n8,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);
  \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};     
   \foreach \from/\to in {n1/n8,n2/n3,n7/n4}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n8,n5/n6,n7/n4}
    \draw[thick] (\from) -- (\to);
  \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n8,n5/n9,n7/n4}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};     
   \foreach \from/\to in {n1/n8,n7/n4,n2/n3}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n8,n7/n6,n2/n3}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1.5,6) {};     
   \foreach \from/\to in {n1/n9,n2/n8,n7/n4}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C222C223}\\
&
\begin{array}{l}
\underline{^0C_2^{\mathbf{(2,2)}}\otimes\,^0C_5^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{2}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{321}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
       \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$};
         \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{13}$};
           \draw (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{0}$};    
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};      
   \foreach \from/\to in {n1/n3,n5/n4,n7/n6}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};      
   \foreach \from/\to in {n1/n4,n2/n3,n7/n6}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};      
   \foreach \from/\to in {n1/n4,n7/n6,n5/n8}
    \draw[thick] (\from) -- (\to);   
  \draw (1.25,8.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};      
   \foreach \from/\to in {n1/n6,n2/n9,n7/n3}
    \draw[thick] (\from) -- (\to);          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};       
   \foreach \from/\to in {n1/n8,n2/n6,n7/n4}
    \draw[thick] (\from) -- (\to);          
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C222C523}\\
&
\begin{array}{l}
\underline{^0C_2^{\mathbf{(2,2)}}\otimes\,C_6^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{2}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{8}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
       \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$};
         \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{23}$};
           \draw[fill] (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{12}\mathcal{P}_{13}$};       
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};     
   \foreach \from/\to in {n1/n3,n5/n10,n7/n4}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node[fill] (n10) at (1.5,5) {};    
   \foreach \from/\to in {n1/n3,n5/n9,n7/n6}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node[fill] (n10) at (1.5,5) {};    
   \foreach \from/\to in {n1/n4,n2/n3,n5/n10}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node[fill] (n10) at (1.5,5) {};      
   \foreach \from/\to in {n1/n4,n2/n3,n7/n10}
    \draw[thick] (\from) -- (\to);
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node[fill] (n10) at (1.5,5) {};     
   \foreach \from/\to in {n1/n6,n5/n9,n7/n3}
    \draw[thick] (\from) -- (\to);  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node[fill] (n10) at (1.5,5) {};      
   \foreach \from/\to in {n1/n6,n5/n8,n7/n4}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node[fill] (n10) at (1.5,5) {};     
   \foreach \from/\to in {n1/n8,n2/n4,n7/n6}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node[fill] (n10) at (1.5,5) {};       
   \foreach \from/\to in {n1/n9,n2/n3,n7/n6}
    \draw[thick] (\from) -- (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node[fill] (n10) at (1.5,5) {};    
   \foreach \from/\to in {n1/n9,n2/n6,n7/n3}
    \draw[thick] (\from) -- (\to);  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node[fill] (n10) at (1.5,5) {};      
   \foreach \from/\to in {n1/n10,n2/n3,n7/n4}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
      \node[fill] (n10) at (1.5,5) {};     
   \foreach \from/\to in {n1/n10,n2/n4,n7/n3}
    \draw[thick] (\from) -- (\to);   
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C222C623}
\end{align}
\end{subequations}

\begin{subequations}
\begin{align}
&
\begin{array}{l}
\underline{^0C_3^{\mathbf{(2,2)}}\otimes\,^0C_3^{\mathbf{(2,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{3}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{12}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{7}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{3}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{12}$}; 
       \draw (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{0}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) to (\to);   
       \foreach \from/\to in {n2/n6}
    \draw[thick] (\from) -- (\to);       
  \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};     
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);   
       \foreach \from/\to in {n2/n6}
    \draw[style=double,thick] (\from) -- (\to);       
  \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) -- (\to);   
       \foreach \from/\to in {n5/n4}
    \draw[thick] (\from) -- (\to);      
  \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) -- (\to);   
       \foreach \from/\to in {n5/n4}
    \draw[style=double,thick] (\from) -- (\to);       
  \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n3,n5/n4,n7/n8}
    \draw[thick] (\from) -- (\to);       
  \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};     
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n3,n5/n4,n2/n6}
    \draw[thick] (\from) -- (\to);       
  \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n3,n7/n4,n5/n6}
    \draw[thick] (\from) -- (\to);       
  \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n3,n2/n8,n7/n4}
    \draw[thick] (\from) -- (\to);       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) -- (\to);   
       \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) -- (\to);        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) -- (\to);   
       \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) -- (\to);       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) -- (\to);   
   \draw (1.25,8.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};             
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n4,n2/n3,n7/n8}
    \draw[thick] (\from) -- (\to);             
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n6}
    \draw[style=double,thick] (\from) -- (\to);  
       \foreach \from/\to in {n5/n3}
    \draw[thick] (\from) -- (\to);             
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n6}
    \draw[thick] (\from) -- (\to);  
       \foreach \from/\to in {n5/n3}
    \draw[style=double,thick] (\from) -- (\to);             
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n6,n5/n3,n2/n4}
    \draw[thick] (\from) -- (\to);            
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n8,n7/n3,n2/n6}
    \draw[thick] (\from) -- (\to);           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node(n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n8,n7/n3,n5/n4}
    \draw[thick] (\from) -- (\to);           
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C322C322}\\
&
\begin{array}{l}
\underline{^0C_3^{\mathbf{(2,2)}}\otimes\,^0C_4^{\mathbf{(2,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{3}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{12}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{7}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{11}$}; 
       \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$};
         \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};
   \foreach \from/\to in {n1/n3,n2/n8,n5/n4}
    \draw[thick] (\from) to (\to);        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n3,n2/n8,n7/n6}
    \draw[thick] (\from) to (\to);        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n3,n2/n8,n7/n9}
    \draw[thick] (\from) to (\to);        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n3,n2/n9,n5/n8}
    \draw[thick] (\from) to (\to); 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n3,n2/n9,n7/n8}
    \draw[thick] (\from) to (\to); 
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n3,n5/n4,n7/n6}
    \draw[thick] (\from) to (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n3,n5/n6,n7/n4}
    \draw[thick] (\from) to (\to);     
   \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3}; 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};     
   \foreach \from/\to in {n1/n3,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);   
   \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3}; 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n3,n5/n8,n7/n4}
    \draw[thick] (\from) to (\to);     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n3,n5/n8,n7/n6}
    \draw[thick] (\from) to (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n4,n5/n3,n2/n6}
    \draw[thick] (\from) to (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n4,n5/n3,n7/n8}
    \draw[thick] (\from) to (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n4,n7/n3,n5/n6}
    \draw[thick] (\from) to (\to);     
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n4,n7/n3,n5/n8}
    \draw[thick] (\from) to (\to);     
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n6,n2/n3,n7/n4}
    \draw[thick] (\from) to (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n6,n2/n3,n5/n8}
    \draw[thick] (\from) to (\to);     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n6,n2/n3,n7/n8}
    \draw[thick] (\from) to (\to);     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};      
   \foreach \from/\to in {n1/n8,n7/n3,n2/n4}
    \draw[thick] (\from) to (\to);    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill](n8) at (1.5,7) {};
      \node(n9) at (1.5,6) {};       
   \foreach \from/\to in {n1/n8,n7/n3,n5/n6}
    \draw[thick] (\from) to (\to);     
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C322C422}\\
&
\begin{array}{l}
\underline{^0C_3^{\mathbf{(2,2)}}\otimes\,^0C_1^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{3}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{12}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$3\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{321}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{4}\mathcal{P}_{123}$}; 
       \draw (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$3\Delta_{0}$};
   \draw (1.25,9.1) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};                       
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) to (\to);   
       \foreach \from/\to in {n2/n6}
    \draw[thick] (\from) -- (\to);         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) to (\to);   
       \foreach \from/\to in {n2/n6}
    \draw[style=double,thick] (\from) -- (\to);        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) to (\to);   
       \foreach \from/\to in {n5/n4}
    \draw[thick] (\from) -- (\to);        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) to (\to);   
       \foreach \from/\to in {n5/n4}
    \draw[style=double,thick] (\from) -- (\to);        
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) to (\to);         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) to (\to);   
   \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) to (\to);   
   \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) to (\to);                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) to (\to);   
   \foreach \from/\to in {n5/n6}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) to (\to);   
   \foreach \from/\to in {n5/n6}
    \draw[style=double,thick] (\from) to (\to);                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) to (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n6}
    \draw[style=double,thick] (\from) to (\to);    
   \foreach \from/\to in {n5/n3}
    \draw[thick] (\from) to (\to);   
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};     
   \foreach \from/\to in {n1/n6}
    \draw[thick] (\from) to (\to);    
   \foreach \from/\to in {n5/n3}
    \draw[style=double,thick] (\from) to (\to);          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n6}
    \draw[style=double,thick] (\from) to (\to);   
   \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) to (\to);          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n6}
    \draw[thick] (\from) to (\to);   
   \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) to (\to);          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};      
   \foreach \from/\to in {n1/n6,n5/n3,n2/n4}
    \draw[thick] (\from) to (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};       
   \foreach \from/\to in {n1/n6,n5/n3,n7/n8}
    \draw[thick] (\from) to (\to);   
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C322C123}\\
&
\begin{array}{l}
\underline{^0C_3^{\mathbf{(2,2)}}\otimes\,^0C_3^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{3}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{12}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{123}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
       \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$};
       \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$};               
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) to (\to);         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};             
   \foreach \from/\to in {n1/n3,n2/n4,n7/n8}
    \draw[thick] (\from) to (\to);        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n3,n2/n4,n7/n9}
    \draw[thick] (\from) to (\to);        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n3,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);        
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n4,n2/n6,n5/n8}
    \draw[thick] (\from) to (\to);   
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};            
   \foreach \from/\to in {n1/n4,n2/n6,n7/n8}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n4,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};             
   \foreach \from/\to in {n1/n4,n5/n8,n7/n3}
    \draw[thick] (\from) to (\to);  
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};            
   \foreach \from/\to in {n1/n4,n5/n9,n7/n3}
    \draw[thick] (\from) to (\to);                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};             
   \foreach \from/\to in {n1/n6,n2/n8,n5/n3}
    \draw[thick] (\from) to (\to);   
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};             
   \foreach \from/\to in {n1/n6,n2/n8,n7/n4}
    \draw[thick] (\from) to (\to);   
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n6,n5/n3,n7/n4}
    \draw[thick] (\from) to (\to);   
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                          
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n6,n5/n3,n7/n8}
    \draw[thick] (\from) to (\to);   
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n8,n2/n3,n5/n4}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};             
   \foreach \from/\to in {n1/n8,n2/n3,n7/n6}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};            
   \foreach \from/\to in {n1/n9,n5/n3,n7/n4}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C322C323}\\
&
\begin{array}{l}
\underline{^0C_3^{\mathbf{(2,2)}}\otimes\,^0C_4^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{3}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{12}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{321}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{12}\mathcal{P}_{13}$}; 
       \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{8}\mathcal{P}_{23}$};
       \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$};                 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};             
   \foreach \from/\to in {n1/n3,n2/n8,n5/n6}
    \draw[thick] (\from) to (\to);   
    \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n3,n2/n8,n7/n4}
    \draw[thick] (\from) to (\to);             
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n3,n2/n8,n7/n6}
    \draw[thick] (\from) to (\to);             
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n3,n7/n4,n5/n6}
    \draw[thick] (\from) to (\to);   
    \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};               
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};             
   \foreach \from/\to in {n1/n4,n2/n3,n5/n8}
    \draw[thick] (\from) to (\to);                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n4,n2/n3,n7/n6}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n4,n2/n3,n7/n9}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n4,n5/n8,n7/n6}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};             
   \foreach \from/\to in {n1/n6,n2/n4,n5/n3}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};             
   \foreach \from/\to in {n1/n6,n2/n4,n7/n8}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n6,n5/n3,n7/n8}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n8,n2/n6,n5/n4}
    \draw[thick] (\from) to (\to);   
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                   
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};             
   \foreach \from/\to in {n1/n8,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);   
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n8,n5/n4,n7/n3}
    \draw[thick] (\from) to (\to);   
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};              
   \foreach \from/\to in {n1/n8,n5/n6,n7/n4}
    \draw[thick] (\from) to (\to);   
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {5};                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};             
   \foreach \from/\to in {n1/n8,n5/n4,n7/n6}
    \draw[thick] (\from) to (\to);   
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node (n9) at (1.5,6) {};           
   \foreach \from/\to in {n1/n9,n5/n4,n7/n3}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C322C423}\\
&
\begin{array}{l}
\underline{^0C_3^{\mathbf{(2,2)}}\otimes\,^0C_5^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{3}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{12}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
       \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$};
    \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{13}$};
       \draw (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{0}$};                
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node (n10) at (1.5,5) {};                   
   \foreach \from/\to in {n1/n3,n2/n4,n7/n6}
    \draw[thick] (\from) to (\to);              
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node (n10) at (1.5,5) {};                   
   \foreach \from/\to in {n1/n3,n5/n9,n7/n6}
    \draw[thick] (\from) to (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node (n10) at (1.5,5) {};                   
   \foreach \from/\to in {n1/n4,n5/n3,n7/n6}
    \draw[thick] (\from) to (\to);       
   \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};                       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n4,n5/n3,n7/n9}
    \draw[thick] (\from) to (\to);     
   \draw (1.25,7.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};                       
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n4,n5/n6,n7/n3}
    \draw[thick] (\from) to (\to);                       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n4,n5/n9,n7/n3}
    \draw[thick] (\from) to (\to);                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n6,n2/n10,n7/n3}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n6,n7/n4,n5/n3}
    \draw[thick] (\from) to (\to);                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node (n10) at (1.5,5) {};                   
   \foreach \from/\to in {n1/n6,n5/n8,n7/n3}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node (n10) at (1.5,5) {};                   
   \foreach \from/\to in {n1/n9,n7/n3,n2/n6}
    \draw[thick] (\from) to (\to);                        
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C322C523}\\
&
\begin{array}{l}
\underline{^0C_3^{\mathbf{(2,2)}}\otimes\,C_6^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{3}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{12}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{8}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
       \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$};
    \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{23}$};
    \draw[fill] (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{12}\mathcal{P}_{13}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node[fill] (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n3,n2/n10,n7/n4}
    \draw[thick] (\from) to (\to);                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node[fill] (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n3,n2/n9,n7/n6}
    \draw[thick] (\from) to (\to);               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node[fill] (n10) at (1.5,5) {};                   
   \foreach \from/\to in {n1/n4,n2/n8,n7/n6}
    \draw[thick] (\from) to (\to);                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {}; 
     \node[fill] (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n6,n2/n9,n7/n3}
    \draw[thick] (\from) to (\to);               
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C322C623}
\end{align}
\end{subequations}

\begin{subequations}
\begin{align}
&
\begin{array}{l}
\underline{C_4^{\mathbf{(2,2)}}\otimes\,C_4^{\mathbf{(2,2)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [left] at (2.9,10) {$\Delta_{7}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [left] at (2.9,9) {$\Delta_{8}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [left] at (3.1,8) {$\Delta_{11}$}; 
       \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [left] at (3.1,7) {$\Delta_{12}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) to (\to);   
    \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n3,n2/n4,n5/n8}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n3,n2/n4,n7/n6}
    \draw[thick] (\from) to (\to);                            
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n1/n3,n2/n8,n7/n4}
    \draw[thick] (\from) to (\to);                            
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n3,n2/n8,n5/n6}
    \draw[thick] (\from) to (\to);      
   \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};                           
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n1/n3,n5/n6,n7/n4}
    \draw[thick] (\from) to (\to);   
   \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};                           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n1/n3,n5/n8,n7/n6}
    \draw[thick] (\from) to (\to);                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) to (\to);                           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n4,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                
   \foreach \from/\to in {n1/n4,n2/n3,n7/n8}
    \draw[thick] (\from) to (\to);                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n1/n6,n5/n3,n2/n4}
    \draw[thick] (\from) to (\to);                           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n1/n6,n5/n3,n7/n4}
    \draw[thick] (\from) to (\to);                                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n6,n5/n3,n2/n8}
    \draw[thick] (\from) to (\to);                               
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n1/n6,n5/n3,n7/n8}
    \draw[thick] (\from) to (\to);                           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n1/n8,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);                           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n8,n5/n4,n7/n3}
    \draw[thick] (\from) to (\to);                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};              
   \foreach \from/\to in {n1/n8,n2/n3,n5/n4}
    \draw[thick] (\from) to (\to);                        
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C422C422}\\
&
\begin{array}{l}
\underline{^0C_4^{\mathbf{(2,2)}}\otimes\,^0C_1^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
     \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$2\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{321}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{4}\mathcal{P}_{123}$}; 
       \draw (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$3\Delta_{0}$};
     \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};       
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};                 
   \foreach \from/\to in {n1/n3,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};                 
   \foreach \from/\to in {n1/n4,n2/n8,n5/n3}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};                 
   \foreach \from/\to in {n1/n4,n5/n3,n7/n8}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};                  
   \foreach \from/\to in {n1/n4,n7/n8,n9/n6}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};                 
   \foreach \from/\to in {n1/n6,n2/n8,n5/n4}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};                 
   \foreach \from/\to in {n1/n6,n5/n4,n7/n8}
    \draw[thick] (\from) to (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};                 
   \foreach \from/\to in {n1/n8,n2/n4,n7/n3}
    \draw[thick] (\from) to (\to);   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};                 
   \foreach \from/\to in {n1/n8,n2/n6,n7/n4}
    \draw[thick] (\from) to (\to);   
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C422C123}\\
&
\begin{array}{l}
\underline{^0C_4^{\mathbf{(2,2)}}\otimes\,^0C_2^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
     \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$2\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}\mathcal{P}_{13}$}; 
       \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$2\Delta_{0}$}; 
     \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};     
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n3,n2/n6,n7/n8}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n3,n2/n8,n5/n4}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n3,n2/n8,n7/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n3,n2/n10,n7/n6}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n3,n5/n4,n7/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n3,n5/n4,n7/n8}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n2/n6,n5/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n2/n6,n7/n8}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n4,n2/n8,n5/n3}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n4,n2/n8,n7/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n4,n5/n3,n7/n6}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n5/n3,n7/n8}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n6,n2/n3,n5/n8}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n6,n2/n3,n7/n4}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n6,n2/n4,n5/n8}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n6,n2/n4,n7/n3}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n6,n2/n10,n7/n4}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n6,n5/n8,n7/n4}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n6,n5/n8,n7/n3}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n8,n2/n3,n5/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n8,n2/n3,n7/n4}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n8,n2/n4,n5/n6}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n8,n2/n4,n7/n3}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n8,n5/n6,n7/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n8,n5/n6,n7/n4}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n8,n9/n4,n7/n3}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n8,n9/n3,n7/n4}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C422C223}\\
&
\begin{array}{l}
\underline{^0C_4^{\mathbf{(2,2)}}\otimes\,^0C_3^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
     \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{123}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
       \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$};  
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n3,n2/n6,n7/n8}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n3,n2/n6,n7/n10}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n3,n2/n10,n5/n4}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n3,n5/n4,n7/n8}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n3,n5/n4,n7/n10}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n3,n9/n6,n7/n8}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n2/n8,n5/n6}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n2/n8,n7/n3}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n2/n10,n7/n3}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n5/n6,n7/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n9/n3,n7/n8}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n6,n2/n3,n5/n8}
    \draw[thick] (\from) to (\to);   
     \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n6,n2/n3,n5/n10}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n6,n2/n3,n7/n4}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n6,n2/n10,n7/n3}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n6,n9/n4,n7/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n6,n9/n8,n7/n4}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n6,n9/n4,n7/n8}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n8,n2/n4,n5/n3}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n8,n2/n4,n7/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n8,n2/n6,n5/n3}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n8,n7/n6,n5/n3}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n10,n2/n3,n7/n4}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n10,n9/n4,n7/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C422C323}\\
&
\begin{array}{l}
\underline{^0C_4^{\mathbf{(2,2)}}\otimes\,^0C_4^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
     \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{321}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{12}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{8}\mathcal{P}_{23}$}; 
       \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n3,n2/n6,n5/n8}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n3,n2/n6,n7/n4}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n3,n5/n8,n7/n4}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n3,n5/n8,n7/n6}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n3,n7/n4,n9/n10}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n4,n5/n3,n2/n8}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n7/n6,n2/n8}
    \draw[thick] (\from) to (\to);   
 \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n5/n3,n2/n10}
    \draw[thick] (\from) to (\to);               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n5/n3,n7/n6}
    \draw[thick] (\from) to (\to);              
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n4,n5/n3,n7/n10}
    \draw[thick] (\from) to (\to);               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n4,n9/n8,n7/n6}
    \draw[thick] (\from) to (\to);               
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n6,n2/n3,n5/n4}
    \draw[thick] (\from) to (\to);              
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n1/n6,n2/n3,n7/n8}
    \draw[thick] (\from) to (\to);                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n6,n2/n8,n5/n4}
    \draw[thick] (\from) to (\to);               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n6,n7/n8,n5/n4}
    \draw[thick] (\from) to (\to);              
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n8,n2/n4,n5/n6}
    \draw[thick] (\from) to (\to);   
 \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n8,n2/n4,n5/n10}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n8,n2/n4,n7/n3}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n8,n2/n6,n7/n4}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n8,n2/n10,n7/n4}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n8,n5/n6,n7/n3}
    \draw[thick] (\from) to (\to);         
  \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n8,n5/n6,n7/n4}
    \draw[thick] (\from) to (\to);        
  \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n8,n5/n10,n7/n4}
    \draw[thick] (\from) to (\to);                           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n8,n9/n6,n7/n3}
    \draw[thick] (\from) to (\to);                           
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n1/n10,n2/n4,n7/n3}
    \draw[thick] (\from) to (\to);                            
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C422C423}\\
&
\begin{array}{l}
\underline{^0C_4^{\mathbf{(2,2)}}\otimes\,^0C_5^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
     \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
       \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{13}$};
         \draw (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{0}$};  
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n3,n5/n4,n7/n6}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n4,n2/n6,n5/n8}
    \draw[thick] (\from) to (\to);   
 \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};                       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n4,n7/n6,n5/n8}
    \draw[thick] (\from) to (\to);   
 \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};                       
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                
   \foreach \from/\to in {n1/n6,n2/n3,n5/n11}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n6,n2/n4,n5/n8}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n6,n2/n4,n7/n8}
    \draw[thick] (\from) to (\to);   
 \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n6,n5/n8,n7/n4}
    \draw[thick] (\from) to (\to);                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n6,n7/n3,n9/n4}
    \draw[thick] (\from) to (\to);                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n6,n7/n3,n9/n10}
    \draw[thick] (\from) to (\to);                       
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C422C523}\\
&
\begin{array}{l}
\underline{^0C_4^{\mathbf{(2,2)}}\otimes\,C_6^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{7}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{11}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
     \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{8}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
       \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{23}$};
         \draw[fill] (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{12}\mathcal{P}_{13}$}; 
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};               
   \foreach \from/\to in {n1/n3,n2/n4,n5/n11}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n3,n2/n4,n7/n11}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n3,n2/n6,n5/n10}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n3,n2/n6,n7/n10}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n4,n2/n3,n5/n11}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n4,n2/n3,n7/n11}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n4,n2/n6,n7/n8}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n6,n2/n3,n5/n10}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n6,n2/n3,n7/n10}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n6,n7/n3,n5/n10}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n8,n2/n4,n7/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n8,n2/n6,n7/n4}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n10,n2/n3,n7/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n10,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n11,n2/n3,n7/n4}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
      \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                
   \foreach \from/\to in {n1/n11,n2/n4,n7/n3}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C422C623}
\end{align}
\end{subequations}

\begin{subequations}
\begin{align}
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,3)}}\otimes\, ^0C_1^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{4}\mathcal{P}_{321}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{4}\mathcal{P}_{123}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$3\Gamma_{0}$};
     \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{321}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{4}\mathcal{P}_{123}$}; 
     \draw(1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$3\Delta_{0}$};     
 \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};        
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                
   \foreach \from/\to in {n2/n6}
    \draw[thick] (\from) to (\to);   
       \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n2/n6}
    \draw[style=double,thick] (\from) to (\to);   
       \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n5/n4}
    \draw[thick] (\from) to (\to);   
       \foreach \from/\to in {n1/n3}
    \draw[style=double,thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n5/n4}
    \draw[style=double,thick] (\from) to (\to);   
       \foreach \from/\to in {n1/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n5/n4}
    \draw[thick] (\from) to (\to);   
       \foreach \from/\to in {n2/n6}
    \draw[style=double,thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n5/n4}
    \draw[style=double,thick] (\from) to (\to);   
       \foreach \from/\to in {n2/n6}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n3,n2/n6,n5/n4}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n5/n4,n2/n6,n7/n8}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) to (\to);   
      \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) to (\to);   
      \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n4}
    \draw[style=double,thick] (\from) to (\to);   
      \foreach \from/\to in {n5/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n4}
    \draw[thick] (\from) to (\to);   
      \foreach \from/\to in {n5/n6}
    \draw[style=double,thick] (\from) to (\to);                   
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                
   \foreach \from/\to in {n2/n3}
    \draw[style=double,thick] (\from) to (\to);   
      \foreach \from/\to in {n5/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                
   \foreach \from/\to in {n2/n3}
    \draw[thick] (\from) to (\to);   
      \foreach \from/\to in {n5/n6}
    \draw[style=double,thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n4,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                
   \foreach \from/\to in {n2/n3,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n1/n6}
    \draw[style=double,thick] (\from) to (\to);     
      \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n1/n6}
    \draw[thick] (\from) to (\to);     
      \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n5/n3}
    \draw[style=double,thick] (\from) to (\to);     
      \foreach \from/\to in {n2/n4}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n5/n3}
    \draw[thick] (\from) to (\to);     
      \foreach \from/\to in {n2/n4}
    \draw[style=double,thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n5/n3}
    \draw[style=double,thick] (\from) to (\to);     
      \foreach \from/\to in {n1/n6}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n5/n3}
    \draw[thick] (\from) to (\to);     
      \foreach \from/\to in {n1/n6}
    \draw[style=double,thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n6,n5/n3,n2/n4}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n1/n6,n7/n8,n2/n4}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node (n8) at (1.5,7) {};                 
   \foreach \from/\to in {n2/n4,n5/n3,n7/n8}
    \draw[thick] (\from) to (\to);                      
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C123C123}\\
&
\begin{array}{l}
\underline{^0C_1^{\mathbf{(2,3)}}\otimes\, ^0C_5^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{4}\mathcal{P}_{321}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{4}\mathcal{P}_{123}$};
     \draw (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$3\Gamma_{0}$};
     \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
       \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{13}$};
         \draw (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{0}$};    
  \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};      
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n3,n2/n4,n7/n6}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n3,n2/n4,n7/n9}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                 
   \foreach \from/\to in {n2/n4,n5/n8,n7/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n4,n2/n8,n7/n6}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n4,n5/n3,n7/n6}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n4,n5/n3,n7/n9}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                
   \foreach \from/\to in {n2/n8,n5/n3,n7/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n6,n2/n10,n7/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n6,n5/n9,n7/n3}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n8,n2/n3,n7/n6}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n8,n5/n4,n7/n6}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                  
   \foreach \from/\to in {n2/n3,n5/n4,n7/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                 
   \foreach \from/\to in {n2/n3,n5/n4,n7/n9}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                
   \foreach \from/\to in {n1/n9,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                
   \foreach \from/\to in {n5/n10,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n10,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
     \node[fill] (n9) at (1.5,6) {};
      \node (n10) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n10,n5/n6,n7/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}
\end{array}
\end{array}
\end{array}
\end{align}
\end{subequations}

\begin{subequations}
\begin{align}
&
\begin{array}{l}
\underline{C_2^{\mathbf{(2,3)}}\otimes\, C_2^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{4}\mathcal{P}_{23}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{8}\mathcal{P}_{13}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}\mathcal{P}_{13}$};
     \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}\mathcal{P}_{13}$}; 
   \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};         
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};          
   \foreach \from/\to in {n1/n3,n2/n4,n5/n8}
    \draw[thick] (\from) to (\to);    
  \draw (1.25,8.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};              
   \foreach \from/\to in {n1/n3,n2/n4,n7/n6}
    \draw[thick] (\from) to (\to);    
  \draw (1.25,8.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};              
   \foreach \from/\to in {n1/n3,n5/n8,n7/n6}
    \draw[thick] (\from) to (\to);    
  \draw (1.25,8.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};              
   \foreach \from/\to in {n2/n4,n5/n8,n7/n6}
    \draw[thick] (\from) to (\to);    
  \draw (1.25,8.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                        
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};               
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) to (\to);    
  \draw (1.25,8.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};              
   \foreach \from/\to in {n1/n4,n2/n3,n7/n8}
    \draw[thick] (\from) to (\to);    
  \draw (1.25,8.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};              
   \foreach \from/\to in {n1/n4,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);    
  \draw (1.25,8.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};              
   \foreach \from/\to in {n2/n3,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);    
  \draw (1.25,8.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};             
   \foreach \from/\to in {n1/n6,n2/n8,n5/n3}
    \draw[thick] (\from) to (\to);                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};                  
   \foreach \from/\to in {n1/n6,n2/n8,n7/n4}
    \draw[thick] (\from) to (\to);                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};             
   \foreach \from/\to in {n1/n6,n5/n3,n7/n4}
    \draw[thick] (\from) to (\to);                       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};        
   \foreach \from/\to in {n2/n8,n5/n3,n7/n4}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};              
   \foreach \from/\to in {n1/n8,n2/n6,n5/n4}
    \draw[thick] (\from) to (\to);                       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};              
   \foreach \from/\to in {n1/n8,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};              
   \foreach \from/\to in {n1/n8,n5/n4,n7/n3}
    \draw[thick] (\from) to (\to);                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};               
   \foreach \from/\to in {n2/n6,n5/n4,n7/n3}
    \draw[thick] (\from) to (\to);                        
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C223C223}\\
&
\begin{array}{l}
\underline{C_2^{\mathbf{(2,3)}}\otimes\, C_6^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{4}\mathcal{P}_{23}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{8}\mathcal{P}_{13}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}\mathcal{P}_{13}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{8}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
       \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{23}$};
         \draw[fill] (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{12}\mathcal{P}_{13}$};
   \draw (1.25,9.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {2};         
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
       \node[fill] (n10) at (1.5,5) {};                
   \foreach \from/\to in {n1/n3,n5/n4,n7/n10}
    \draw[thick] (\from) to (\to);            
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
       \node[fill] (n10) at (1.5,5) {};             
   \foreach \from/\to in {n1/n4,n2/n6,n5/n8}
    \draw[thick] (\from) to (\to);             
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
       \node[fill] (n10) at (1.5,5) {};             
   \foreach \from/\to in {n1/n6,n5/n3,n2/n9}
    \draw[thick] (\from) to (\to);            
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
       \node[fill] (n10) at (1.5,5) {};             
   \foreach \from/\to in {n1/n6,n2/n4,n7/n8}
    \draw[thick] (\from) to (\to);             
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
       \node[fill] (n10) at (1.5,5) {};              
   \foreach \from/\to in {n2/n3,n5/n10,n7/n4}
    \draw[thick] (\from) to (\to);              
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1.5,6) {};
       \node[fill] (n10) at (1.5,5) {};              
   \foreach \from/\to in {n1/n9,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);             
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C223C623}
\end{align}
\end{subequations}

\begin{subequations}
\begin{align}
&
\begin{array}{l}
\underline{^0C_3^{\mathbf{(2,3)}}\otimes\, ^0C_3^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{4}\mathcal{P}_{123}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{8}\mathcal{P}_{13}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
    \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{0}$};
  \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{123}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
       \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};          
   \foreach \from/\to in {n1/n3,n2/n8,n5/n6}
    \draw[thick] (\from) to (\to);    
    \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};            
   \foreach \from/\to in {n1/n3,n2/n8,n7/n4}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};            
   \foreach \from/\to in {n1/n3,n7/n4,n5/n6}
    \draw[thick] (\from) to (\to);    
    \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n2/n8,n7/n4,n5/n6}
    \draw[thick] (\from) to (\to);    
    \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                  
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};           
   \foreach \from/\to in {n1/n4,n2/n3,n5/n8}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n4,n2/n3,n7/n6}
    \draw[thick] (\from) to (\to);              
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n4,n2/n3,n9/n10}
    \draw[thick] (\from) to (\to);             
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};
   \foreach \from/\to in {n1/n4,n5/n8,n7/n6}
    \draw[thick] (\from) to (\to);              
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n2/n3,n5/n8,n7/n6}
    \draw[thick] (\from) to (\to);              
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};            
   \foreach \from/\to in {n1/n6,n5/n3,n2/n4}
    \draw[thick] (\from) to (\to);              
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};            
   \foreach \from/\to in {n1/n6,n7/n8,n2/n4}
    \draw[thick] (\from) to (\to);    
     \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n6,n9/n8,n2/n4}
    \draw[thick] (\from) to (\to);          
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n6,n5/n3,n7/n8}
    \draw[thick] (\from) to (\to);    
     \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n6,n5/n3,n9/n8}
    \draw[thick] (\from) to (\to);              
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};            
   \foreach \from/\to in {n1/n6,n5/n3,n7/n10}
    \draw[thick] (\from) to (\to);               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};            
   \foreach \from/\to in {n5/n3,n2/n4,n7/n10}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n5/n3,n2/n4,n7/n8}
    \draw[thick] (\from) to (\to);    
     \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n8,n2/n6,n5/n4}
    \draw[thick] (\from) to (\to);    
     \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n8,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);    
     \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                 
\end{tikzpicture}
\end{array}\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n8,n5/n4,n7/n3}
    \draw[thick] (\from) to (\to);    
     \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n1/n8,n5/n6,n7/n3}
    \draw[thick] (\from) to (\to);    
     \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {5};                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n2/n6,n5/n4,n7/n3}
    \draw[thick] (\from) to (\to);    
     \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n10,n9/n3,n2/n6}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n10,n9/n3,n5/n4}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C323C323}\\
&
\begin{array}{l}
\underline{^0C_3^{\mathbf{(2,3)}}\otimes\, ^0C_4^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{4}\mathcal{P}_{123}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{8}\mathcal{P}_{13}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
    \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{0}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{321}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{12}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{8}\mathcal{P}_{23}$}; 
       \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};         
   \foreach \from/\to in {n1/n3,n2/n4,n5/n6}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n3,n2/n4,n7/n8}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n3,n2/n4,n9/n10}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n1/n3,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n2/n4,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n4,n2/n6,n5/n8}
    \draw[thick] (\from) to (\to);    
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n1/n4,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n4,n2/n6,n9/n8}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n1/n4,n5/n8,n7/n3}
    \draw[thick] (\from) to (\to);    
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n2/n6,n5/n8,n7/n3}
    \draw[thick] (\from) to (\to);    
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n6,n2/n8,n5/n3}
    \draw[thick] (\from) to (\to);    
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n6,n2/n8,n7/n4}
    \draw[thick] (\from) to (\to);    
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                      
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n6,n5/n3,n7/n4}
    \draw[thick] (\from) to (\to);    
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n6,n5/n8,n7/n4}
    \draw[thick] (\from) to (\to);    
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {5};                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n2/n8,n5/n3,n7/n4}
    \draw[thick] (\from) to (\to);    
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n2/n8,n5/n10,n7/n4}
    \draw[thick] (\from) to (\to);    
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n2/n10,n5/n3,n7/n4}
    \draw[thick] (\from) to (\to);    
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n2/n10,n5/n8,n7/n4}
    \draw[thick] (\from) to (\to);    
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {5};                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n8,n2/n3,n5/n4}
    \draw[thick] (\from) to (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n1/n8,n2/n3,n7/n6}
    \draw[thick] (\from) to (\to);    
       \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                     
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n8,n5/n4,n7/n6}
    \draw[thick] (\from) to (\to);    
        \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n8,n5/n4,n9/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n2/n3,n5/n4,n7/n6}
    \draw[thick] (\from) to (\to);    
        \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n2/n3,n5/n4,n7/n10}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n10,n2/n8,n7/n4}
    \draw[thick] (\from) to (\to);    
          \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n1/n10,n5/n3,n7/n4}
    \draw[thick] (\from) to (\to);    
        \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n1/n10,n5/n8,n7/n4}
    \draw[thick] (\from) to (\to);    
        \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {5};                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n2/n8,n5/n3,n7/n4}
    \draw[thick] (\from) to (\to);    
        \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                     
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C323C423}\\
&
\begin{array}{l}
\underline{^0C_3^{\mathbf{(2,3)}}\otimes\, ^0C_5^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{4}\mathcal{P}_{123}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{8}\mathcal{P}_{13}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
    \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{0}$};
  \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
       \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{13}$};
         \draw (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{0}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node (n11) at (1.5,5) {};            
   \foreach \from/\to in {n1/n3,n2/n8,n7/n4}
    \draw[thick] (\from) to (\to);              
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node (n11) at (1.5,5) {};              
   \foreach \from/\to in {n1/n3,n2/n8,n9/n6}
    \draw[thick] (\from) to (\to);                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node (n11) at (1.5,5) {};              
   \foreach \from/\to in {n1/n3,n5/n6,n7/n4}
    \draw[thick] (\from) to (\to);               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node (n11) at (1.5,5) {};                
   \foreach \from/\to in {n1/n3,n5/n6,n9/n10}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node (n11) at (1.5,5) {};                
   \foreach \from/\to in {n2/n8,n5/n6,n7/n4}
    \draw[thick] (\from) to (\to);            
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node (n11) at (1.5,5) {};            
   \foreach \from/\to in {n1/n6,n5/n4,n7/n8}
    \draw[thick] (\from) to (\to);      
        \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {5};                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node (n11) at (1.5,5) {};              
   \foreach \from/\to in {n2/n6,n5/n10,n7/n3}
    \draw[thick] (\from) to (\to);               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node (n11) at (1.5,5) {};               
   \foreach \from/\to in {n1/n10,n5/n3,n7/n6}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node (n11) at (1.5,5) {};               
   \foreach \from/\to in {n2/n4,n5/n3,n7/n6}
    \draw[thick] (\from) to (\to);            
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C323C523}\\
&
\begin{array}{l}
\underline{^0C_3^{\mathbf{(2,3)}}\otimes\, C_6^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{4}\mathcal{P}_{123}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{8}\mathcal{P}_{13}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
    \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{0}$};
  \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{8}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
       \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{23}$};
         \draw[fill] (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{12}\mathcal{P}_{13}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node[fill] (n11) at (1.5,5) {};    
   \foreach \from/\to in {n1/n3,n5/n4,n7/n11}
    \draw[thick] (\from) to (\to);                  
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node[fill] (n11) at (1.5,5) {};           
   \foreach \from/\to in {n1/n3,n5/n6,n7/n10}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node[fill] (n11) at (1.5,5) {};              
   \foreach \from/\to in {n1/n4,n5/n3,n7/n11}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node[fill] (n11) at (1.5,5) {};              
   \foreach \from/\to in {n1/n4,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node[fill] (n11) at (1.5,5) {};               
   \foreach \from/\to in {n1/n6,n5/n3,n7/n10}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node[fill] (n11) at (1.5,5) {};              
   \foreach \from/\to in {n1/n8,n2/n4,n9/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node[fill] (n11) at (1.5,5) {};           
   \foreach \from/\to in {n1/n8,n2/n6,n9/n4}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node[fill] (n11) at (1.5,5) {};                
   \foreach \from/\to in {n1/n10,n2/n3,n9/n6}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node[fill] (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n10,n2/n6,n9/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node[fill] (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n11,n2/n3,n9/n4}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
     \node[fill] (n11) at (1.5,5) {};               
   \foreach \from/\to in {n1/n11,n2/n4,n9/n3}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}
\end{array}
\end{array}
\end{array}
\end{align}
\end{subequations}

\begin{subequations}
\begin{align}
&
\begin{array}{l}
\underline{^0C_4^{\mathbf{(2,3)}}\otimes\, ^0C_4^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{4}\mathcal{P}_{321}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{12}\mathcal{P}_{13}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{8}\mathcal{P}_{23}$};
    \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{0}$};
    \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{4}\mathcal{P}_{321}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{12}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{8}\mathcal{P}_{23}$}; 
       \draw (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{0}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};                 
   \foreach \from/\to in {n1/n3,n2/n8,n5/n6}
    \draw[thick] (\from) to (\to);      
        \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n3,n2/n8,n7/n4}
    \draw[thick] (\from) to (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n3,n7/n4,n5/n6}
    \draw[thick] (\from) to (\to);      
        \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n2/n8,n7/n4,n5/n6}
    \draw[thick] (\from) to (\to);      
        \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                     
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n4,n2/n3,n9/n10}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n4,n2/n3,n5/n8}
    \draw[thick] (\from) to (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n4,n2/n3,n7/n6}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};            
   \foreach \from/\to in {n1/n4,n5/n8,n7/n6}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n2/n3,n5/n8,n7/n6}
    \draw[thick] (\from) to (\to);                    
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n1/n6,n5/n3,n2/n4}
    \draw[thick] (\from) to (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};                
   \foreach \from/\to in {n1/n6,n7/n8,n2/n4}
    \draw[thick] (\from) to (\to);     
        \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n1/n6,n9/n8,n2/n4}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n5/n3,n7/n8,n2/n4}
    \draw[thick] (\from) to (\to);     
        \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                     
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n5/n3,n7/n10,n2/n4}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n8,n2/n6,n5/n4}
    \draw[thick] (\from) to (\to);         
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n8,n2/n6,n7/n3}
    \draw[thick] (\from) to (\to);         
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};               
   \foreach \from/\to in {n1/n8,n2/n10,n9/n4}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};            
   \foreach \from/\to in {n1/n8,n5/n4,n7/n3}
    \draw[thick] (\from) to (\to);         
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};              
   \foreach \from/\to in {n2/n6,n5/n4,n7/n3}
    \draw[thick] (\from) to (\to);         
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {4};                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n10,n5/n4,n7/n8}
    \draw[thick] (\from) to (\to);         
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {5};                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node (n10) at (1.5,6) {};             
   \foreach \from/\to in {n9/n3,n2/n6,n7/n8}
    \draw[thick] (\from) to (\to);         
      \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {5};                 
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C423C423}\\
&
\begin{array}{l}
\underline{^0C_4^{\mathbf{(2,3)}}\otimes\, ^0C_5^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{4}\mathcal{P}_{321}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{12}\mathcal{P}_{13}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{8}\mathcal{P}_{23}$};
    \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{0}$};
  \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
       \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{13}$};
         \draw (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{0}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n4,n5/n6,n7/n3}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                
   \foreach \from/\to in {n1/n4,n5/n10,n7/n3}
    \draw[thick] (\from) to (\to);                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                
   \foreach \from/\to in {n2/n10,n7/n3,n9/n6}
    \draw[thick] (\from) to (\to);                        
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n6,n2/n8,n5/n3}
    \draw[thick] (\from) to (\to);                          
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n6,n2/n8,n9/n4}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n6,n2/n10,n5/n3}
    \draw[thick] (\from) to (\to);      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n6,n2/n10,n9/n3}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n6,n5/n3,n7/n10}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n6,n5/n8,n9/n3}
    \draw[thick] (\from) to (\to);                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n8,n2/n3,n7/n6}
    \draw[thick] (\from) to (\to);                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                  
   \foreach \from/\to in {n1/n8,n5/n4,n7/n6}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n2/n3,n5/n4,n7/n6}
    \draw[thick] (\from) to (\to);                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n10,n2/n6,n9/n3}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node (n11) at (1.5,5) {};         
   \foreach \from/\to in {n1/n11,n5/n3,n7/n6}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C423C523}\\
&
\begin{array}{l}
\underline{^0C_4^{\mathbf{(2,3)}}\otimes\, C_6^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{4}\mathcal{P}_{321}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{12}\mathcal{P}_{13}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{8}\mathcal{P}_{23}$};
    \draw (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{0}$};
  \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{8}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
       \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{23}$};
         \draw[fill] (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{12}\mathcal{P}_{13}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};                
   \foreach \from/\to in {n1/n3,n2/n10,n9/n6}
    \draw[thick] (\from) to (\to);                       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};           
   \foreach \from/\to in {n1/n3,n2/n11,n9/n4}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};            
   \foreach \from/\to in {n1/n4,n2/n8,n9/n6}
    \draw[thick] (\from) to (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};              
   \foreach \from/\to in {n2/n3,n5/n10,n7/n6}
    \draw[thick] (\from) to (\to);                       
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
      \node[fill] (n11) at (1.5,5) {};             
   \foreach \from/\to in {n2/n3,n5/n11,n7/n4}
    \draw[thick] (\from) to (\to);                     
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C423C523}
\end{align}
\end{subequations}

\begin{subequations}
\begin{align}
&
\begin{array}{l}
\underline{C_5^{\mathbf{(2,3)}}\otimes\, C_5^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}\mathcal{P}_{23}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{8}\mathcal{P}_{13}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
    \draw[fill] (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{12}\mathcal{P}_{13}$};
   \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{4}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
       \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{13}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};         
   \foreach \from/\to in {n1/n3,n2/n8,n5/n6}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};           
   \foreach \from/\to in {n1/n3,n2/n8,n9/n6}
    \draw[thick] (\from) to (\to);                          
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};                  
   \foreach \from/\to in {n1/n3,n7/n4,n5/n6}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};         
   \foreach \from/\to in {n1/n3,n7/n4,n5/n10}
    \draw[thick] (\from) to (\to);                
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};             
   \foreach \from/\to in {n1/n4,n2/n3,n5/n6}
    \draw[thick] (\from) to (\to);               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};          
   \foreach \from/\to in {n1/n4,n2/n3,n9/n10}
    \draw[thick] (\from) to (\to);                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};          
   \foreach \from/\to in {n1/n4,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);      
       \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
   \foreach \from/\to in {n2/n3,n5/n6,n7/n8}
    \draw[thick] (\from) to (\to);      
       \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};                
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};  
   \foreach \from/\to in {n1/n6,n5/n3,n2/n10}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};       
   \foreach \from/\to in {n1/n6,n5/n3,n7/n8}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};      
   \foreach \from/\to in {n1/n6,n5/n3,n9/n4}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};       
   \foreach \from/\to in {n1/n8,n2/n4,n5/n6}
    \draw[thick] (\from) to (\to);       
       \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};                     
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};  
   \foreach \from/\to in {n7/n3,n2/n4,n5/n6}
    \draw[thick] (\from) to (\to);       
       \draw (1.25,6.2) node [draw,shape=circle,minimum size=0.1cm,inner sep=0,above] {3};                     
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
   \foreach \from/\to in {n1/n8,n2/n6,n5/n4}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};  
   \foreach \from/\to in {n7/n3,n2/n6,n5/n4}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};    
   \foreach \from/\to in {n1/n10,n9/n3,n2/n4}
    \draw[thick] (\from) to (\to);                         
\end{tikzpicture}
\end{array}
\end{array}
\end{array}\label{C523C523}\\
&
\begin{array}{l}
\underline{C_5^{\mathbf{(2,3)}}\otimes\, C_6^{\mathbf{(2,3)}}}\\
\begin{array}{r}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left]
 \draw[fill]  (1,10) circle [radius=0.1cm];
 \node [left] at (0.75,10) {$\Gamma_{4}$};
 \draw[fill] (1,9) circle [radius=0.1cm];
  \node [left] at (0.75,9) {$\Gamma_{8}\mathcal{P}_{23}$};
   \draw[fill] (1,8) circle [radius=0.1cm];
  \node [left] at (0.75,8) {$\Gamma_{8}\mathcal{P}_{13}$};
     \draw[fill] (1,7) circle [radius=0.1cm];
  \node [left] at (0.75,7) {$\Gamma_{12}$};
    \draw[fill] (1,6) circle [radius=0.1cm];
  \node [left] at (0.75,6) {$\Gamma_{12}\mathcal{P}_{13}$};
 \draw[fill]  (1.5,10) circle [radius=0.1cm];
   \node [right] at (1.75,10) {$\Delta_{8}$};
   \draw[fill]  (1.5,9) circle [radius=0.1cm];
  \node [right] at (1.75,9) {$\Delta_{8}\mathcal{P}_{23}$};
    \draw[fill] (1.5,8) circle [radius=0.1cm];
  \node [right] at (1.75,8) {$\Delta_{8}\mathcal{P}_{13}$}; 
     \draw[fill] (1.5,7) circle [radius=0.1cm];
  \node [right] at (1.75,7) {$\Delta_{12}$}; 
       \draw[fill] (1.5,6) circle [radius=0.1cm];
  \node [right] at (1.75,6) {$\Delta_{12}\mathcal{P}_{23}$};
         \draw[fill] (1.5,5) circle [radius=0.1cm];
  \node [right] at (1.75,5) {$\Delta_{12}\mathcal{P}_{13}$};
\end{tikzpicture}
\end{array}
\begin{array}{l}
=
\end{array}
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
          \node[fill] (n11) at (1.5,5) {};            
   \foreach \from/\to in {n1/n3,n5/n4,n7/n11}
    \draw[thick] (\from) to (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
          \node[fill] (n11) at (1.5,5) {};               
   \foreach \from/\to in {n1/n3,n5/n10,n9/n6}
    \draw[thick] (\from) to (\to);                       
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
          \node[fill] (n11) at (1.5,5) {};                 
   \foreach \from/\to in {n1/n3,n5/n11,n9/n4}
    \draw[thick] (\from) to (\to);                      
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
          \node[fill] (n11) at (1.5,5) {};               
   \foreach \from/\to in {n1/n4,n5/n6,n9/n8}
    \draw[thick] (\from) to (\to);                       
\end{tikzpicture}
\end{array}\\\\
\begin{array}{l}
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
          \node[fill] (n11) at (1.5,5) {};             
   \foreach \from/\to in {n1/n4,n5/n8,n7/n6}
    \draw[thick] (\from) to (\to);                   
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
          \node[fill] (n11) at (1.5,5) {};       
   \foreach \from/\to in {n1/n6,n5/n3,n7/n10}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
          \node[fill] (n11) at (1.5,5) {};      
   \foreach \from/\to in {n1/n6,n5/n3,n9/n10}
    \draw[thick] (\from) to (\to);               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
          \node[fill] (n11) at (1.5,5) {};      
   \foreach \from/\to in {n1/n10,n2/n3,n5/n6}
    \draw[thick] (\from) to (\to);               
\end{tikzpicture}\quad
\begin{tikzpicture}
[scale=.6,auto=left,every node/.style={draw,shape=circle,minimum size=0.1cm,inner sep=0}]
  \node[fill] (n1) at (1,10) {};
  \node[fill] (n2) at (1,9) {};
  \node[fill] (n3) at (1.5,10) {};
  \node[fill] (n4) at (1.5,9) {};
   \node[fill] (n5) at (1,8) {};
    \node[fill] (n6) at (1.5,8) {};
     \node[fill] (n7) at (1,7) {};
     \node[fill] (n8) at (1.5,7) {};
      \node[fill] (n9) at (1,6) {};
     \node[fill] (n10) at (1.5,6) {};
          \node[fill] (n11) at (1.5,5) {};         
   \foreach \from/\to in {n1/n10,n2/n4,n9/n3}
    \draw[thick] (\from) to (\to);                 
\end{tikzpicture}
\end{array}
\end{array}
\end{array}
\begin{tabular}{rl}
\hline\hline
$C_1^{\mathbf{(1,1)}}:$&None\\
$C_1^{\mathbf{(1,2)}}:$&$Z_{n\geq 2}$\\
$C_3^{\mathbf{(1,3)}}:$&$Z_{n\geq3}$\\
\hline\hline
\end{tabular}
\begin{tabular}{rl}
\hline\hline
$C_1^{\mathbf{(2,1)}}:$&$Z_{n\geq2}$\\
$C_1^{\mathbf{(2,2)}}:$&$Z_{2n}$\\
$C_{2,3}^{\mathbf{(2,2)}}:$&$Z_{n\geq 3}$\\
$C_4^{\mathbf{(2,2)}}:$&$Z_{n\geq 4}$\\
$C_1^{\mathbf{(2,3)}}:$&$Z_{3n}$\\
$C_2^{\mathbf{(2,3)}}:$&$Z_{2(n+1)}$\\
$C_{3,4}^{\mathbf{(2,3)}}:$&$Z_{n\geq4}$\\
$C_5^{\mathbf{(2,3)}}:$&$Z_{n\geq5}$\\
$C_6^{\mathbf{(2,3)}}:$&$Z_{n\geq6}$\\
\hline\hline
\end{tabular}
\begin{tabular}{rl}
\hline\hline
$C_1^{\mathbf{(3,1)}}:$&$Z_{n\geq3}$\\
$C_1^{\mathbf{(3,2)}}:$&$Z_{3n}$\\
$C_2^{\mathbf{(3,2)}}:$&$Z_{2(n+1)}$\\
$C_{3,4}^{\mathbf{(3,2)}}:$&$Z_{n\geq4}$\\
$C_5^{\mathbf{(3,2)}}:$&$Z_{n\geq5}$\\
$C_6^{\mathbf{(3,2)}}:$&$Z_{n\geq6}$\\
$C_1^{\mathbf{(3,3)}}:$&$Z_{3n}$\\
$C_2^{\mathbf{(3,3)}}:$&$Z_{4n}$\\
$C_3^{\mathbf{(3,3)}}:$&$Z_{n\geq5}$\\
$C_4^{\mathbf{(3,3)}}:$&$Z_{2(n+2)}$\\
$C_5^{\mathbf{(3,3)}}:$&$Z_{n\geq7}$\\
$C_6^{\mathbf{(3,3)}}:$&$Z_{2(n+2)}$\\
$C_7^{\mathbf{(3,3)}}:$&$Z_{5n}$\\
$C_8^{\mathbf{(3,3)}}:$&$Z_{3(n+1)}$\\
$C_9^{\mathbf{(3,3)}}:$&$Z_{n\geq7}$\\
$C_{10}^{\mathbf{(3,3)}}:$&$Z_{3(n+1)}$\\
$C_{11}^{\mathbf{(3,3)}}:$&$Z_{n\geq6}$\\
$C_{12}^{\mathbf{(3,3)}}:$&$Z_{n\geq6}$\\
$C_{13}^{\mathbf{(3,3)}}:$&$Z_{n\geq8}$\\
$C_{14}^{\mathbf{(3,3)}}:$&$Z_{n\geq7}$\\
$C_{15}^{\mathbf{(3,3)}}:$&$Z_{n\geq7}$\\
$C_{16}^{\mathbf{(3,3)}}:$&$Z_{2(n+3)}$\\
$C_{17}^{\mathbf{(3,3)}}:$&$Z_{n\geq9}$\\
$C_{18}^{\mathbf{(3,3)}}:$&$Z_{n\geq9}$\\
\hline\hline
\end{tabular}
\begin{tabular}{r||c}
&Classes\\
\hline\hline
$A_9\oplus \mathcal{P}_{23}A_9\oplus \mathcal{P}_{13}A_9$&$C^{\mathbf{(3,1)}}_1$\\
$A_{14}\oplus \mathcal{P}_{123}A_{14}\oplus A_{0}$&$ ^0C^{\mathbf{(3,2)}}_{1,3}$\\
$A_{14}\oplus  \mathcal{P}_{321}A_{14}\oplus A_0$&$ ^0C^{\mathbf{(3,2)}}_1$\\
$ \mathcal{P}_{123}A_{14}\oplus \mathcal{P}_{321}A_{14}\oplus A_0$&$ ^0C^{\mathbf{(3,2)}}_1$\\
$A_{14}\oplus \mathcal{P}_{123}A_{14}\oplus \mathcal{P}_{321}A_{14}$&$ C^{\mathbf{(3,2)}}_1$\\
$A_{14}\oplus\mathcal{P}_{23}A_{14}
\oplus\mathcal{P}_{13}A_{11}$&$C_2^\mathbf{(3,2)}$\\
$A_{14}\oplus\mathcal{P}_{23}A_{14}
\oplus\mathcal{P}_{13}A_{12}$&$C_2^\mathbf{(3,2)}$\\
$A_{14}\oplus\mathcal{P}_{13}A_{11}
\oplus\mathcal{P}_{13}A_{12}$&$C_{2,4}^\mathbf{(3,2)}$\\
$\mathcal{P}_{23}A_{14}\oplus\mathcal{P}_{13}A_{11}
\oplus\mathcal{P}_{13}A_{12}$&$C_2^\mathbf{(3,2)}$\\
$A_{14}\oplus\mathcal{P}_{123}A_{14}
\oplus\mathcal{P}_{13}A_{11}$&$C_3^\mathbf{(3,2)}$\\
$A_{14}\oplus\mathcal{P}_{123}A_{14}
\oplus\mathcal{P}_{23}A_{12}$&$C_3^\mathbf{(3,2)}$\\
$A_{14}
\oplus\mathcal{P}_{13}A_{11}\oplus\mathcal{P}_{23}A_{12}$&$C_{3,4}^\mathbf{(3,2)}$\\
$\mathcal{P}_{123}A_{14}
\oplus\mathcal{P}_{13}A_{11}\oplus\mathcal{P}_{23}A_{12}$&$C_3^\mathbf{(3,2)}$\\
$A_{14}\oplus A_{11}\oplus\mathcal{P}_{13}A_{11}$&$C_4^\mathbf{(3,2)}$\\
$A_{14}\oplus A_{11}\oplus\mathcal{P}_{13}A_{12}$&$C_4^\mathbf{(3,2)}$\\
$A_{14}\oplus\mathcal{P}_{13}A_{11}
\oplus\mathcal{P}_{23}A_{12}$&$C_4^\mathbf{(3,2)}$\\
$A_{13}\oplus\mathcal{P}_{123}A_{13}\oplus A_0$&$^0C_1^\mathbf{(3,3)}$\\
$A_{13}\oplus\mathcal{P}_{321}A_{13}\oplus A_0$&$^0C_1^\mathbf{(3,3)}$\\
$\mathcal{P}_{123}A_{13}\oplus\mathcal{P}_{321}A_{13}\oplus A_0$&$^0C_1^\mathbf{(3,3)}$\\
$A_{13}\oplus\mathcal{P}_{123}A_{13}\oplus\mathcal{P}_{321}A_{13}$&$C_1^\mathbf{(3,3)}$\\
$A_{13}\oplus\mathcal{P}_{321}A_{15}\oplus A_0$&$^0C_{2,3}^\mathbf{(3,3)}$\\
$A_{13}
\oplus A_{15}\mathcal{P}_{123}\oplus A_0$&$^0C_{2,3}^\mathbf{(3,3)}$\\
$A_{13}\oplus\mathcal{P}_{321}A_{15}
\oplus A_{15}\mathcal{P}_{123}$&$C_{2,3}^\mathbf{(3,3)}$\\
$A_{13}\oplus\mathcal{P}_{321}A_{15}
\oplus
\mathcal{P}_{123}A_{15}\mathcal{P}_{12}$&$C_2^\mathbf{(3,3)}$\\
$A_{13}
\oplus A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{123}A_{15}\mathcal{P}_{12}$&$C_2^\mathbf{(3,3)}$\\
$\mathcal{P}_{321}A_{15}
\oplus A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{123}A_{15}\mathcal{P}_{12}$&$C_2^\mathbf{(3,3)}$\\
$A_{13}\oplus\mathcal{P}_{321}A_{15}\oplus
\mathcal{P}_{13}A_{12}$&$C_3^\mathbf{(3,3)}$\\
$A_{13}\oplus\mathcal{P}_{321}A_{15}\oplus
A_{12}\mathcal{P}_{13}$&$C_3^\mathbf{(3,3)}$\\
$A_{13}\oplus
A_{15}\mathcal{P}_{123}\oplus\mathcal{P}_{13}A_{12}$&$C_3^\mathbf{(3,3)}$\\
$A_{13}\oplus
A_{15}\mathcal{P}_{123}\oplus
A_{12}\mathcal{P}_{13}$&$C_3^\mathbf{(3,3)}$\\
$\mathcal{P}_{321}A_{15}\oplus
A_{15}\mathcal{P}_{123}\oplus\mathcal{P}_{13}A_{12}$&$C_3^\mathbf{(3,3)}$\\
$\mathcal{P}_{321}A_{15}\oplus
A_{15}\mathcal{P}_{123}\oplus
A_{12}\mathcal{P}_{13}$&$C_3^\mathbf{(3,3)}$\\
$A_{13}\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}
\oplus A_{12}\mathcal{P}_{23}$&$C_4^\mathbf{(3,3)}$\\
$A_{13}\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}
\oplus \mathcal{P}_{23}A_{12}$&$C_4^\mathbf{(3,3)}$\\
$A_{13}\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}
\oplus  A_{12}\mathcal{P}_{13}$&$C_4^\mathbf{(3,3)}$\\
$A_{13}\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}
\oplus\mathcal{P}_{13}A_{12}$&$C_4^\mathbf{(3,3)}$\\
$A_{13}
\oplus A_{12}\mathcal{P}_{23}
\oplus A_{12}\mathcal{P}_{13}$&$C_{4,5}^\mathbf{(3,3)}$\\
$A_{13}
\oplus A_{12}\mathcal{P}_{23}
\oplus\mathcal{P}_{13}A_{12}$&$C_{4,5}^\mathbf{(3,3)}$\\
$A_{13}
\oplus\mathcal{P}_{23}A_{12}
\oplus A_{12}\mathcal{P}_{13}$&$C_{4,5}^\mathbf{(3,3)}$\\
$A_{13}
\oplus\mathcal{P}_{23}A_{12}
\oplus\mathcal{P}_{13}A_{12}$&$C_{4,5}^\mathbf{(3,3)}$\\
$A_{13}\oplus A_{12}\mathcal{P}_{23}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}
$&$C_{5}^\mathbf{(3,3)}$\\
$A_{13}\oplus A_{12}\mathcal{P}_{23}
\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}$&$C_{5}^\mathbf{(3,3)}$\\
$A_{13}\oplus 
\mathcal{P}_{23}A_{12}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}
$&$C_{5}^\mathbf{(3,3)}$\\
$A_{13}\oplus
\mathcal{P}_{23}A_{12}
\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}$&$C_{5}^\mathbf{(3,3)}$\\
$A_{13}\oplus A_{12}\mathcal{P}_{13}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}
$&$C_{5}^\mathbf{(3,3)}$\\
$A_{13}\oplus A_{12}\mathcal{P}_{13}
\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}$&$C_{5}^\mathbf{(3,3)}$\\
$A_{13}
\oplus\mathcal{P}_{13}A_{12}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}
$&$C_{5}^\mathbf{(3,3)}$\\
$A_{13}
\oplus\mathcal{P}_{13}A_{12}
\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}$&$C_{5}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{23}A_{15}
\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}$&$C_{6}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{23}A_{15}
\oplus\mathcal{P}_{123}
A_{15}\mathcal{P}_{12}$&$C_{6}^\mathbf{(3,3)}$\\
$A_{15}
\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}\oplus\mathcal{P}_{123}
A_{15}\mathcal{P}_{12}$&$C_{6}^\mathbf{(3,3)}$\\
$\mathcal{P}_{23}A_{15}
\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}\oplus\mathcal{P}_{123}
A_{15}\mathcal{P}_{12}$&$C_{6}^\mathbf{(3,3)}$\\
\hline\hline
\end{tabular}
\begin{tabular}{r||c}
&Classes\\
\hline\hline
$\mathcal{P}_{23}A_{15}
\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}$&$C_{6}^\mathbf{(3,3)}$\\
$\mathcal{P}_{23}A_{15}
\oplus\mathcal{P}_{123}
A_{15}\mathcal{P}_{12}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}$&$C_{6}^\mathbf{(3,3)}$\\
$A_{15}\oplus A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{321}A_{15}\mathcal{P}_{12}$&$C_{7}^\mathbf{(3,3)}$\\
$A_{15}\oplus A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{123}A_{15}\mathcal{P}_{12}$&$C_{7}^\mathbf{(3,3)}$\\
$A_{15}\oplus A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{13}
A_{12}\mathcal{P}_{23}$&$C_{7,10,15}^\mathbf{(3,3)}$\\
$A_{15}\oplus
\mathcal{P}_{321}A_{15}\mathcal{P}_{12}\oplus
\mathcal{P}_{123}A_{15}\mathcal{P}_{12}$&$C_{7}^\mathbf{(3,3)}$\\
$A_{15}\oplus
\mathcal{P}_{321}A_{15}\mathcal{P}_{12}\oplus\mathcal{P}_{13}
A_{12}\mathcal{P}_{23}$&$C_{7}^\mathbf{(3,3)}$\\
$A_{15}\oplus
\mathcal{P}_{123}A_{15}\mathcal{P}_{12}\oplus\mathcal{P}_{13}
A_{12}\mathcal{P}_{23}$&$C_{7}^\mathbf{(3,3)}$\\
$ A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{321}A_{15}\mathcal{P}_{12}\oplus
\mathcal{P}_{123}A_{15}\mathcal{P}_{12}$&$C_{7}^\mathbf{(3,3)}$\\
$ A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{321}A_{15}\mathcal{P}_{12}\oplus\mathcal{P}_{13}
A_{12}\mathcal{P}_{23}$&$C_{7}^\mathbf{(3,3)}$\\
$ A_{15}\mathcal{P}_{123}\oplus
\mathcal{P}_{123}A_{15}\mathcal{P}_{12}\oplus\mathcal{P}_{13}
A_{12}\mathcal{P}_{23}$&$C_{7}^\mathbf{(3,3)}$\\
$
\mathcal{P}_{321}A_{15}\mathcal{P}_{12}\oplus
\mathcal{P}_{123}A_{15}\mathcal{P}_{12}\oplus\mathcal{P}_{13}
A_{12}\mathcal{P}_{23}$&$C_{7}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{321}A_{15}
\oplus A_{12}\mathcal{P}_{13}$&$C_{8,14}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{321}A_{15}
\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}
$&$C_{8,14}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{321}A_{15}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}$&$C_{8,14}^\mathbf{(3,3)}$\\
$A_{15}
\oplus\mathcal{P}_{123}A_{15}\oplus A_{12}\mathcal{P}_{13}$&$C_{8}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{123}A_{15}\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}
$&$C_{8}^\mathbf{(3,3)}$\\
$A_{15}
\oplus\mathcal{P}_{123}A_{15}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}$&$C_{8,10,15}^\mathbf{(3,3)}$\\
$\mathcal{P}_{321}A_{15}
\oplus\mathcal{P}_{123}A_{15}\oplus A_{12}\mathcal{P}_{13}$&$C_{8}^\mathbf{(3,3)}$\\
$\mathcal{P}_{321}A_{15}
\oplus\mathcal{P}_{123}A_{15}\oplus\mathcal{P}_{23}A_{12}\mathcal{P}_{13}
$&$C_{8}^\mathbf{(3,3)}$\\
$\mathcal{P}_{321}A_{15}
\oplus\mathcal{P}_{123}A_{15}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}$&$C_{8}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{12}A_{15}\mathcal{P}_{13}
\oplus\mathcal{P}_{13}A_{15}\mathcal{P}_{12}$&$C_{9}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{12}A_{15}\mathcal{P}_{13}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}
$&$C_{9}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{12}A_{15}\mathcal{P}_{13}
\oplus\mathcal{P}_{23}A_{12}$&$C_{9}^\mathbf{(3,3)}$\\
$A_{15}
\oplus\mathcal{P}_{13}A_{15}\mathcal{P}_{12}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}
$&$C_{9}^\mathbf{(3,3)}$\\
$A_{15}
\oplus\mathcal{P}_{13}A_{15}\mathcal{P}_{12}
\oplus A_{12}\mathcal{P}_{23}$&$C_{9}^\mathbf{(3,3)}$\\
$\mathcal{P}_{12}A_{15}\mathcal{P}_{13}
\oplus\mathcal{P}_{13}A_{15}\mathcal{P}_{12}
\oplus A_{12}\mathcal{P}_{23}$&$C_{9}^\mathbf{(3,3)}$\\
$A_{15}
\oplus\mathcal{P}_{13}A_{15}\mathcal{P}_{12}
\oplus\mathcal{P}_{23}A_{12}$&$C_{9}^\mathbf{(3,3)}$\\
$A_{15}\oplus A_{15}\mathcal{P}_{123}
\oplus \mathcal{P}_{13}A_{12}
$&$C_{10,15}^\mathbf{(3,3)}$\\
$A_{15}
\oplus A_{15}\mathcal{P}_{321}\oplus \mathcal{P}_{13}A_{12}
$&$C_{10,12}^\mathbf{(3,3)}$\\
$A_{15}
\oplus A_{15}\mathcal{P}_{321}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}
$&$C_{10}^\mathbf{(3,3)}$\\
$A_{15}
\oplus A_{15}\mathcal{P}_{321}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}
$&$C_{10,12}^\mathbf{(3,3)}$\\
$A_{15}\mathcal{P}_{123}
\oplus A_{15}\mathcal{P}_{321}\oplus \mathcal{P}_{13}A_{12}
$&$C_{10}^\mathbf{(3,3)}$\\
$A_{15}\mathcal{P}_{123}
\oplus A_{15}\mathcal{P}_{321}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{23}
$&$C_{10}^\mathbf{(3,3)}$\\
$A_{15}\mathcal{P}_{123}
\oplus A_{15}\mathcal{P}_{321}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}
$&$C_{10}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{123}A_{15}\oplus
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}$&$C_{11}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{123}A_{15}\oplus
\mathcal{P}_{13}A_{12}\mathcal{P}_{13}
$&$C_{11}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{123}A_{15}
\oplus A_{12}\mathcal{P}_{13}$&$C_{11}^\mathbf{(3,3)}$\\
$A_{15}\oplus
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}
\oplus\mathcal{P}_{23}A_{12}$&$C_{11}^\mathbf{(3,3)}$\\
$A_{15}\oplus
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}\oplus A_{12}\mathcal{P}_{13}$&$C_{11}^\mathbf{(3,3)}$\\
$\mathcal{P}_{123}A_{15}\oplus
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}
$&$C_{11}^\mathbf{(3,3)}$\\
$\mathcal{P}_{123}A_{15}\oplus
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}
\oplus\mathcal{P}_{23}A_{12}$&$C_{11}^\mathbf{(3,3)}$\\
$\mathcal{P}_{123}A_{15}\oplus
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}\oplus A_{12}\mathcal{P}_{13}$&$C_{11}^\mathbf{(3,3)}$\\
$A_{15}\oplus A_{15}\mathcal{P}_{321}\oplus
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}$&$C_{12}^\mathbf{(3,3)}$\\
$A_{15}\oplus 
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}\oplus A_{12}\mathcal{P}_{23}
$&$C_{12}^\mathbf{(3,3)}$\\
$A_{15}\oplus 
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}\oplus 
\mathcal{P}_{13}A_{12}
$&$C_{12}^\mathbf{(3,3)}$\\
$ A_{15}\mathcal{P}_{321}\oplus
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}\oplus A_{12}\mathcal{P}_{23}
$&$C_{12}^\mathbf{(3,3)}$\\
$A_{15}\mathcal{P}_{321}\oplus
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}
\oplus\mathcal{P}_{13}A_{12}$&$C_{12}^\mathbf{(3,3)}$\\
$A_{15}\mathcal{P}_{321}\oplus
\mathcal{P}_{13}A_{15}\mathcal{P}_{123}
\oplus\mathcal{P}_{13}A_{12}\mathcal{P}_{13}$&$C_{12}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}
\oplus\mathcal{P}_{23}A_{12}
$&$C_{13}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}
\oplus\mathcal{P}_{13}A_{12}$&$C_{13}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}
\oplus A_{12}\mathcal{P}_{23}$&$C_{13}^\mathbf{(3,3)}$\\
$A_{15}\oplus\mathcal{P}_{321}A_{15}\mathcal{P}_{13}
\oplus
A_{12}\mathcal{P}_{13}$&$C_{13}^\mathbf{(3,3)}$\\
\hline\hline
\end{tabular}
\begin{tabular}{r|ll}
\hline\hline
$C_1^{\mathbf{(3,1)}}$&$(1,\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L2}})$&\\
&\\
$C_1^{\mathbf{(3,2)}}$&$(1,\omega_{3n}^{2n},\omega_{3n}^n)$&$k_{L1}=2k_{L2}=2n$\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_{3n}^{2n},\omega_{3n}^n)$&$k_{L2}=2k_{L1}=2n$\\
$C_2^{\mathbf{(3,2)}}$&$(1,\omega_{2(n+1)}^{n+1},\omega_{2(n+1)}^{-k_{L1}},\omega_{2(n+1)}^{-k_{L1}+n+1})$&$k_{L2}=k_{L1}+n+1$\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_{2(n+1)}^{n+1},\omega_{2(n+1)}^{k_{L1}},\omega_{2(n+1)}^{k_{L1}+n+1})$&$ k_{L2}=n+1$\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_{2(n+1)}^{n+1},\omega_{2(n+1)}^{k_{L2}+n+1},\omega_{2(n+1)}^{k_{L2}})$&$ k_{L1}=n+1$\\
$C_3^{\mathbf{(3,2)}}$&$(1,\omega_n^{-k_{L2}},\omega_n^{-2k_{L2}},\omega_n^{k_{L2}})$&$k_{L1}=2k_{L2}$\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_n^{k_{L2}},\omega_n^{2k_{L2}},\omega_n^{-k_{L2}})$&$k_{L1}=2k_{L2}$\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_n^{k_{L2}},\omega_n^{2k_{L2}},\omega_n^{-k_{L2}})$&$k_{L1}=-k_{L2}$\\
$\mathcal{P}_{23}\times\quad$&$(1,\omega_n^{-k_{L1}},\omega_n^{-2k_{L1}},\omega_n^{k_{L1}})$&$k_{L2}=2k_{L1}$\\
$\mathcal{P}_{123}\times\quad$&$(1,\omega_n^{k_{L1}},\omega_n^{2k_{L1}},\omega_n^{-k_{L1}})$&$k_{L2}=-k_{L1}$\\
$\mathcal{P}_{321}\times\quad$&$(1,\omega_n^{k_{L1}},\omega_n^{2k_{L1}},\omega_n^{-k_{L1}})$&$k_{L2}=2k_{L1}$\\
$C_4^{\mathbf{(3,2)}}$&$(1,\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L1}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L2}})$&\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_n^{k_{L2}},\omega_n^{k_{L1}},\omega_n^{-k_{L2}},\omega_n^{k_{L1}-k_{L2}})$&\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_n^{-k_{L1}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{k_{L1}},\omega_n^{k_{L2}})$&\\
$\mathcal{P}_{23}\times\quad$&$(1,\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L2}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L1}})$&\\
$\mathcal{P}_{123}\times\quad$&$(1,\omega_n^{-k_{L2}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{k_{L2}},\omega_n^{k_{L1}})$&\\
$\mathcal{P}_{321}\times\quad$&$(1,\omega_n^{k_{L1}},\omega_n^{k_{L2}},\omega_n^{-k_{L1}},\omega_n^{k_{L2}-k_{L1}})$&\\
$C_5^{\mathbf{(3,2)}}$&$(1,\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L2}},\omega_n^{-k},\omega_{n}^{k_{L1}-k_{L2}-k},\omega_n^{-(k_{L2}+k)})$&\\
&\\
$C_1^{\mathbf{(3,3)}}$&$(1,\omega_{3n}^n,\omega_{3n}^{2n})$&$\pm k_{L1}=\mp k_{L2}=n$\\
$C_2^{\mathbf{(3,3)}}$&$(1,\omega_{4n}^{3n},\omega_{4n}^n,\omega_{4n}^{2n})$&$k_{L2}=2k_{L1}=2n$\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_{4n}^{3n},\omega_{4n}^n,\omega_{4n}^{2n})$&$k_{L1}=3k_{L2}=3n$\\
$\mathcal{P}_{23}\times\quad$&$(1,\omega_{4n}^{3n},\omega_{4n}^n,\omega_{4n}^{2n})$&$k_{L1}=2k_{L2}=2n$\\
$C_3^{\mathbf{(3,3)}}$&$(1,\omega_n^{-k_{L1}},\omega_n^{k_{L1}},\omega_n^{-2k_{L1}},\omega_n^{2k_{L1}})$&$k_{L2}=2k_{L1}$\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_n^{k_{L1}},\omega_n^{-k_{L1}},\omega_n^{2k_{L1}},\omega_n^{-2k_{L1}})$&$k_{L2}=-k_{L1}$\\
$\mathcal{P}_{23}\times\quad$&$(1,\omega_n^{-k_{L2}},\omega_n^{k_{L2}},\omega_n^{-2k_{L2}},\omega_n^{2k_{L2}})$&$k_{L1}=2k_{L2}$\\
$C_4^{\mathbf{(3,3)}}$&$(1,\omega_{2(n+2)}^{n+2},\omega_{2(n+2)}^{k_{L2}+n+2},\omega_{2(n+2)}^{-k_{L2}+n+2},\omega_{2(n+2)}^{k_{L2}},\omega_{2(n+2)}^{-k_{L2}})$&$k_{L1}=n+2$\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_{2(n+2)}^{n+2},\omega_{2(n+2)}^{-k_{L2}+n+2},\omega_{2(n+2)}^{k_{L2}+n+2},\omega_{2(n+2)}^{-k_{L2}},\omega_{2(n+2)}^{k_{L2}})$&$k_{L1}=k_{L2}+n+2$\\
$\mathcal{P}_{23}\times\quad$&$(1,\omega_{2(n+2)}^{n+2},\omega_{2(n+2)}^{k_{L1}+n+2},\omega_{2(n+2)}^{-k_{L1}+n+2},\omega_{2(n+2)}^{k_{L1}},\omega_{2(n+2)}^{-k_{L1}})$&$k_{L2}=n+2$\\
$C_{5}^{\mathbf{(3,3)}}$&$(1,\omega_n^{k_{L2}+k_{L1}},\omega_n^{-(k_{L2}+k_{L1})},\omega_n^{2k_{L1}+k_{L2}},\omega_n^{-(2k_{L1}+k_{L2})},\omega_n^{-k_{L1}},\omega_n^{k_{L1}})$&\\
$C_{6}^{\mathbf{(3,3)}}$&$(1,\omega_{2(n+2)}^{n+2},\omega_{2(n+2)}^{-k_{L2}+n+2},\omega_{2(n+2)}^{-k_{L2}},\omega_{2(n+2)}^{-2k_{L2}},\omega_{2(n+2)}^{\tilde{k}})$&$k_{L1}=k_{L2}+n+2$\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_{2(n+2)}^{n+2},\omega_{2(n+2)}^{k_{L1}},\omega_{2(n+2)}^{k_{L1}+n+2},\omega_{2(n+2)}^{2k_{L1}},\omega_{2(n+2)}^{\tilde{k}})$&$k_{L2}=n+2$\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_{2(n+2)}^{n+2},\omega_{2(n+2)}^{k_{L2}+n+2},\omega_{2(n+2)}^{k_{L2}},\omega_{2(n+2)}^{2k_{L2}},\omega_{2(n+2)}^{\tilde{k}})$&$k_{L1}=n+2$\\
$C_{7}^{\mathbf{(3,3)}}$&$(1,\omega_{5n}^{2n},\omega_{5n}^{3n},\omega_{5n}^{4n},\omega_{5n}^{n})$&$\pm k_{L2}=\mp k_{L1}=n$\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_{5n}^{2n},\omega_{5n}^{3n},\omega_{5n}^{4n},\omega_{5n}^{n})$&$\pm k_{L2}=\mp 2k_{L1}=2n$\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_{5n}^{2n},\omega_{5n}^{3n},\omega_{5n}^{4n},\omega_{5n}^{n})$&$\pm k_{L1}=\mp 2k_{L2}=2n$\\
$C_{8}^{\mathbf{(3,3)}}$&$(1,\omega_{3(n+1)}^{2(n+1)},\omega_{3(n+1)}^{n+1},\omega_{3(n+1)}^{-k_1+2(n+1)},\omega_{3(n+1)}^{-k_1+n+1},\omega_{3(n+1)}^{-k_1})$&$ \pm k_{L2}=\mp k_{L1}=n+1$\\
$C_{9}^{\mathbf{(3,3)}}$&$(1,\omega_n^{k_{L2}-k_1},\omega_n^{-k_{L2}},\omega_n^{-k_1},\omega_n^{k_{L2}-k_{L1}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{k^\prime})$&\\
$C_{10}^{\mathbf{(3,3)}}$&$(1,\omega_{3(n+1)}^{\mp 2(n+1)},\omega_{3(n+1)}^{\mp (n+1)},\omega_{3(n+1)}^{-k_{L1}\mp (n+1)},\omega_{3(n+1)}^{-k_{L1}},\omega_{3(n+1)}^{-k_{L1}\mp 2(n+1)})$&$k_{L2}=k_{L1}\pm (n+1)$\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_{3(n+1)}^{\mp 2(n+1)},\omega_{3(n+1)}^{\mp (n+1)},\omega_{3(n+1)}^{k_{L1}\mp (n+1)},\omega_{3(n+1)}^{k_{L1}},\omega_{3(n+1)}^{k_{L1}\mp 2(n+1)})$&$k_{L2}=\pm (n+1)$\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_{3(n+1)}^{\mp 2(n+1)},\omega_{3(n+1)}^{\mp (n+1)},\omega_{3(n+1)}^{-k_{L2}\mp 2(n+1)},\omega_{3(n+1)}^{-k_{L2}\mp (n+1)},\omega_{3(n+1)}^{-k_{L2}})$&$k_{L1}=\pm (n+1)$\\
$C_{11}^{\mathbf{(3,3)}}$&$(1,\omega_n^{-k_{L2}},\omega_n^{-2k_{L2}},\omega_n^{-4k_{L2}},\omega_n^{k_{L2}},\omega_n^{-3k_{L2}})$&$k_{L1}=2k_{L2}$\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_n^{k_{L2}},\omega_n^{2k_{L2}},\omega_n^{4k_{L2}},\omega_n^{-k_{L2}},\omega_n^{3k_{L2}})$&$k_{L1}=2k_{L2}$\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_n^{k_{L2}},\omega_n^{2k_{L2}},\omega_n^{4k_{L2}},\omega_n^{-k_{L2}},\omega_n^{3k_{L2}})$&$k_{L1}=-k_{L2}$\\
$\mathcal{P}_{23}\times\quad$&$(1,\omega_n^{-k_{L1}},\omega_n^{-2k_{L1}},\omega_n^{-4k_{L1}},\omega_n^{k_{L1}},\omega_n^{-3k_{L1}})$&$k_{L2}=2k_{L1}$\\
$\mathcal{P}_{123}\times\quad$&$(1,\omega_n^{k_{L1}},\omega_n^{2k_{L1}},\omega_n^{4k_{L1}},\omega_n^{-k_{L1}},\omega_n^{3k_{L1}})$&$k_{L2}=-k_{L1}$\\
$\mathcal{P}_{321}\times\quad$&$(1,\omega_n^{k_{L1}},\omega_n^{2k_{L1}},\omega_n^{4k_{L1}},\omega_n^{-k_{L1}},\omega_n^{3k_{L1}})$&$k_{L2}=2k_{L1}$\\
$C_{12}^{\mathbf{(3,3)}}$&$(1,\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L1}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L2}},\omega_n^{2k_{L1}})$&$3k_{L1}=2k_{L2}$\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_n^{-k_{L2}},\omega_n^{k_{L1}},\omega_n^{k_{L2}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{-2k_{L1}})$&$k_{L1}=-2k_{L2}$\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_n^{k_{L1}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L1}},\omega_n^{k_{L2}},\omega_n^{2(k_{L1}-k_{L2})})$&$3k_{L1}=k_{L2}$\\
$\mathcal{P}_{23}\times\quad$&$(1,\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L2}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L1}},\omega_n^{2k_{L2}})$&$3k_{L2}=2k_{L1}$\\
$\mathcal{P}_{123}\times\quad$&$(1,\omega_n^{k_{L2}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L2}},\omega_n^{k_{L1}},\omega_n^{2(k_{L2}-k_{L1})})$&$3k_{L2}=k_{L1}$\\
$\mathcal{P}_{321}\times\quad$&$(1,\omega_n^{-k_{L1}},\omega_n^{k_{L2}},\omega_n^{k_{L1}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{-2k_{L2}})$&$k_{L2}=-2k_{L1}$
\end{tabular}
\end{center}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{r|ll}
$C_{13}^{\mathbf{(3,3)}}$&$(1,\omega_n^{-k_{L1}},\omega_n^{-2k_{L1}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L2}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{k_{L2}-2k_{L1}},\omega_n^{k^\prime})$&\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_n^{k_{L1}},\omega_n^{2k_{L1}},\omega_n^{-k_{L2}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{k_{L2}},\omega_n^{k_{L2}+k_{L1}},\omega_n^{k^\prime})$&\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_n^{k_{L2}-k_{L1}},\omega_n^{2(k_{L2}-k_{L1})},\omega_n^{k_{L1}},\omega_n^{k_{L2}},\omega_n^{-k_{L1}},\omega_n^{k_{L2}-2k_{L1}},\omega_n^{k^\prime})$&\\
$\mathcal{P}_{23}\times\quad$&$(1,\omega_n^{-k_{L2}},\omega_n^{-2k_{L2}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L1}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{k_{L1}-2k_{L2}},\omega_n^{k^\prime})$&\\
$\mathcal{P}_{123}\times\quad$&$(1,\omega_n^{k_{L1}-k_{L2}},\omega_n^{2(k_{L1}-k_{L2})},\omega_n^{k_{L2}},\omega_n^{k_{L1}},\omega_n^{-k_{L2}},\omega_n^{k_{L1}-2k_{L2}},\omega_n^{k^\prime})$&\\
$\mathcal{P}_{321}\times\quad$&$(1,\omega_n^{k_{L2}},\omega_n^{2k_{L2}},\omega_n^{-k_{L1}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{k_{L1}},\omega_n^{k_{L1}+k_{L2}},\omega_n^{k^\prime})$&\\
$C_{14}^{\mathbf{(3,3)}}$&$(1,\omega_n^{-k_{L1}},\omega_n^{-k_1},\omega_n^{-2k_{L1}},\omega_n^{k_{L1}},\omega_n^{2k_{L1}-k_1},\omega_n^{k_{L1}-k_1})$&$k_{L2}=2k_{L1}$\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_n^{k_{L1}},\omega_n^{-k_1},\omega_n^{2k_{L1}},\omega_n^{-k_{L1}},\omega_n^{-2k_{L1}-k_1},\omega_n^{-k_{L1}-k_1})$&$k_{L2}=-k_{L1}$\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_n^{k_{L1}},\omega_n^{-k_1},\omega_n^{2k_{L1}},\omega_n^{-k_{L1}},\omega_n^{-2k_{L1}-k_1},\omega_n^{-k_{L1}-k_1})$&$k_{L2}=2k_{L1}$\\
$\mathcal{P}_{23}\times\quad$&$(1,\omega_n^{-k_{L2}},\omega_n^{-k_1},\omega_n^{-2k_{L2}},\omega_n^{k_{L2}},\omega_n^{2k_{L2}-k_1},\omega_n^{k_{L2}-k_1})$&$k_{L1}=2k_{L2}$\\
$C_{15}^{\mathbf{(3,3)}}$&$(1,\omega_n^{k_{L2}-k_{L1}},\omega_n^{2(k_{L2}-k_{L1})},\omega_n^{k_{L1}-k_{L2}},\omega_n^{-k_{L2}},\omega_n^{-k_{L1}},\omega_n^{k_{L2}-2k_{L1}})$&\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_n^{k_{L2}},\omega_n^{2k_{L2}},\omega_n^{-k_{L2}},\omega_n^{k_{L1}-k_{L2}},\omega_n^{k_{L1}},\omega_n^{k_{L1}+k_{L2}})$&\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_n^{-k_{L1}},\omega_n^{-2k_{L1}},\omega_n^{k_{L1}},\omega_n^{k_{L2}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{k_{L2}-2k_{L1}})$&\\
$\mathcal{P}_{23}\times\quad$&$(1,\omega_n^{k_{L1}-k_{L2}},\omega_n^{2(k_{L1}-k_{L2})},\omega_n^{k_{L2}-k_{L1}},\omega_n^{-k_{L1}},\omega_n^{-k_{L2}},\omega_n^{k_{L1}-2k_{L2}})$&\\
$C_{16}^{\mathbf{(3,3)}}$&$(1,\omega_{2(n+3)}^{n+3},\omega_{2(n+3)}^{k_1},\omega_{2(n+3)}^{-k_{L1}+3+n},\omega_{2(n+3)}^{-k_{L1}},\omega_{2(n+3)}^{k_{L1}-k_1+3+n},\omega_{2(n+3)}^{k_{L1}-k_1},\omega_{2(n+3)}^{k^\prime})$&$k_{L2}=k_{L1}+3+n$\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_{2(n+3)}^{n+3},\omega_{2(n+3)}^{k_1},\omega_{2(n+3)}^{k_{L1}+3+n},\omega_{2(n+3)}^{k_{L1}},\omega_{2(n+3)}^{-k_{L1}-k_1+3+n},\omega_{2(n+3)}^{-k_{L1}-k_1},\omega_{2(n+3)}^{k^\prime})$&$k_{L2}=3+n$\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_{2(n+3)}^{n+3},\omega_{2(n+3)}^{k_1},\omega_{2(n+3)}^{k_{L2}},\omega_{2(n+3)}^{k_{L2}+n+3},\omega_{2(n+3)}^{-k_{L2}-k_1},\omega_{2(n+3)}^{-k_{L2}-k_1+n+3},\omega_{2(n+3)}^{k^\prime})$&$k_{L1}=3+n$\\
$C_{17}^{\mathbf{(3,3)}}$&$(1,\omega_n^{k_{L2}-k_{L1}},\omega_n^{k_{L2}-k_1},\omega_n^{k_{L1}-k_{L2}},\omega_n^{k_{L1}-k_1},\omega_n^{-k_{L2}},\omega_n^{-k_{L1}},\omega_n^{k_1})$&\\
$\mathcal{P}_{12}\times\quad$&$(1,\omega_n^{k_{L2}},\omega_n^{k_{L2}-k_{L1}-k_1},\omega_n^{-k_{L2}},\omega_n^{-k_{L1}-k_1},\omega_n^{k_{L1}-k_{L2}},\omega_n^{k_{L1}},\omega_n^{k_1})$&\\
$\mathcal{P}_{13}\times\quad$&$(1,\omega_n^{-k_{L1}},\omega_n^{-k_{L2}-k_1},\omega_n^{k_{L1}},\omega_n^{k_{L1}-k_{L2}-k_1},\omega_n^{k_{L2}},\omega_n^{k_{L2}-k_{L1}},\omega_n^{k_1})$&\\
$\mathcal{P}_{23}\times\quad$&$(1,\omega_n^{k_{L1}-k_{L2}},\omega_n^{k_{L1}-k_1},\omega_n^{k_{L2}-k_{L1}},\omega_n^{k_{L2}-k_1},\omega_n^{-k_{L1}},\omega_n^{-k_{L2}},\omega_n^{k_1})$&\\
$C_{18}^{\mathbf{(3,3)}}$&$(1,\omega_n^{k_{L1}-k_2},\omega_{n}^{k_{L2}-k_2},\omega_{n}^{k_{L2}-k_1},\omega_{n}^{k_{L1}-k_{L2}},\omega_{n}^{k_{L1}-k_1},\omega_{n}^{-k_{L2}},\omega_{n}^{-k_2},\omega_{n}^{k_1})$&\\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline\hline
Classes&$N=1$&$N=2$&$N=3$\\
\hline
$C_1^{\mathbf{(1,1)}}$&All&All&All\\
$C_1^{\mathbf{(1,2)}}$&&All&All\\
$C_1^{\mathbf{(1,3)}}$&&&All\\
&&&\\
$C_1^{\mathbf{(2,1)}}$&&All&All\\
$C_1^{\mathbf{(2,2)}}$&$(1)$&All&All\\
$C_2^{\mathbf{(2,2)}}$&$(1)$&$(1,2);(1,3)$&All\\
$C_3^{\mathbf{(2,2)}}$&&$(1,2);(1,3)$&All\\
$C_4^{\mathbf{(2,2)}}$&&$(1,4)$&$(1,2,3);(1,2,4);(1,3,4)$\\
$C_1^{\mathbf{(2,3)}}$&&$(1,2);(1,3);(2,3)$&All\\
$C_2^{\mathbf{(2,3)}}$&&$(1,3);(2,3)$&$(1,2,3);(1,2,4);(1,3,4);(2,3,4)$\\
$C_3^{\mathbf{(2,3)}}$&&$(1,2);(1,3)$&$(1,2,3);(1,2,4);(1,3,4);(2,3,4)$\\
$C_4^{\mathbf{(2,3)}}$&&$(1,2);(2,4)$&$(1,2,3);(1,2,4);(1,3,4);(2,3,4)$\\
$C_5^{\mathbf{(2,3)}}$&&$(1,3)$&$(1,2,3);(1,2,5);(2,3,4);(1,3,4);(1;3;5)$\\
$C_6^{\mathbf{(2,3)}}$&&&$(1,2,6);(1,3,5);(2,3,4)$\\
&&&\\
$C_1^{\mathbf{(3,1)}}$&&&All\\
$C_1^{\mathbf{(3,2)}}$&&$(1,2);(1,3);(2,3)$&All\\
$C_2^{\mathbf{(3,2)}}$&&$(1,3);(2,3)$&$(1,2,3);(1,2,4);(1,3,4);(2,3,4)$\\
$C_3^{\mathbf{(3,2)}}$&&$(1,2);(1,3)$&$(1,2,3);(1,2,4);(1,3,4);(2,3,4)$\\
$C_4^{\mathbf{(3,2)}}$&&$(1,3)$&$(1,2,3);(1,2,5);(1,3,4);(1,3,5);(2,3,4)$\\
$C_5^{\mathbf{(3,2)}}$&&&$(1,2,6);(1,3,5);(2,3,4)$\\
$C_1^{\mathbf{(3,3)}}$&$(1);(2);(3)$&$(1,2);(1,3);(2,3)$&All\\
$C_2^{\mathbf{(3,3)}}$&$(1)$&$\begin{array}{l}(1,2);(1,3);(1,4)\\(2,4);(3;4)\end{array}$&$(1,2,3);(1,2,4);(1,3,4);(2,3,4)$\\
$C_3^{\mathbf{(3,3)}}$&$(1)$&$\begin{array}{l}(1,2);(1,3);(1,4)\\(1,5);(2,5);(3;4)\end{array}$&$\begin{array}{l}(1,2,3);(1,2,4);(1,2,5);(1,3,4);(1,3,5);(1,4,5);(2,3,4);(2,3,5);(2,4,5)\\(3,4,5)\end{array}$\\
$C_4^{\mathbf{(3,3)}}$&$(1)$&$\begin{array}{l}(1,2);(1,3);(1,4)\\(1,5);(1,6)\end{array}$&$\begin{array}{l}(1,2,3);(1,2,4);(1,2,5);(1,2,6);(1,3,4);(1,3,5);(1,3,6);(1,4,5);(1,4,6)\\(1,5,6);(2,3,6);(2,4,5)\end{array}$\\
$C_5^{\mathbf{(3,3)}}$&$(1)$&$\begin{array}{l}(1,2);(1,3);(1,4)\\(1,5);(1,6);(1,7)\end{array}$&$\begin{array}{l}(1,2,3);(1,2,4);(1,2,5);(1,2,6);(1,2,7);(1,3,4);(1,3,5);(1,3,6);(1,3,7)\\(1,4,5);(1,4,6);(1,4,7);(1,5,6);(1,5,7);(1,6,7);(2,5,7);(3,4,6)\end{array}$\\
$C_6^{\mathbf{(3,3)}}$&&$\begin{array}{l}(1,3);(1,4);(1,5)\\(2,5)\end{array}$&$(1,2,3);(1,2,4);(1,2,5);(1,3,4);(1,3,5);(1,4,5);(2,3,4);(2,3,5);(2,4,5)$\\
$C_7^{\mathbf{(3,3)}}$&&$\begin{array}{l}(1,3);(1,4);(2,3)\\(2,4)\end{array}$&$\begin{array}{l}(1,2,3);(1,2,4);(1,2,5);(1,3,4);(1,3,5);(1,4,5);(2,3,4);(2,3,5);(2,4,5)\\(3,4,5)\end{array}$\\
$C_8^{\mathbf{(3,3)}}$&&$(1,6);(2,4);(3,5)$&$\begin{array}{l}(1,2,4);(1,2,5);(1,2,6);(1,3,4);(1,3,5);(1,3,6);(1,4,6);(1,5,6);(2,3,4)\\(2,3,5);(2,4,5);(2,4,6);(3,4,5);(3,5,6)\end{array}$\\
$C_9^{\mathbf{(3,3)}}$&&$(1,4);(2,6);(3,5)$&$\begin{array}{l}(1,2,3);(1,2,4);(1,2,6);(1,3,4);(1,3,5);(1,4,5);(1,4,6);(1,5,6);(2,3,4)\\(2,3,5);(2,3,6);(2,4,5);(2,4,6);(3,4,5);(3,5,6);(4,5,6)\end{array}$\\
$C_{10}^{\mathbf{(3,3)}}$&&$(1,6);(2,4);(3,5)$&$\begin{array}{l}(1,2,4);(1,2,6);(1,3,4);(1,3,5);(1,3,6);(1,4,6);(1,5,6);(2,3,4);(2,3,5)\\(2,3,6);(2,4,5);(2,4,6);(3,4,5);(3,5,6)\end{array}$\\
$C_{11}^{\mathbf{(3,3)}}$&&$(1,3);(1,4);(2,3)$&$\begin{array}{l}(1,2,3);(1,2,6);(1,3,4);(1,3,5);(1,4,6);(1,5,6);(2,3,4);(2,3,5);(2,3,6)\\(2,4,6);(3,4,5)\end{array}$\\
$C_{12}^{\mathbf{(3,3)}}$&&$(1,3);(1,6);(2,3)$&$\begin{array}{l}(1,2,3);(1,2,5);(1,2,6);(1,3,4);(1,3,5);(1,4,6);(1,5,6);(2,3,4);(2,3,5)\\(2,3,6);(2,4,6);(3,4,5)\end{array}$\\
$C_{13}^{\mathbf{(3,3)}}$&&$(1,2);(1,3)$&$\begin{array}{l}(1,2,3);(1,2,4);(1,2,5);(1,2,6);(1,2,7);(1,3,4);(1,3,5);(1,3,6);(1,3,7)\\(1,5,7);(2,4,7);(2,5,6);(3,4,6)\end{array}$\\
$C_{14}^{\mathbf{(3,3)}}$&&$(1,3);(2,6)$&$\begin{array}{l}(1,2,3);(1,2,6);(1,2,7);(1,3,4);(1,3,5);(1,3,6);(1,3,7);(1,4,6);(2,3,5)\\(2,3,6);(2,4,6);(2,5,6);(2,6,7);(4,5,7)\end{array}$\\
$C_{15}^{\mathbf{(3,3)}}$&&$(1,7);(2,5)$&$\begin{array}{l}(1,2,5);(1,2,6);(1,2,7);(1,3,5);(1,3,7);(1,4,7);(1,5,7);(1,6,7);(2,3,5)\\(2,4,5);(2,4,7);(2,5,6);(2,5,7);(3,4,6)\end{array}$\\
$C_{16}^{\mathbf{(3,3)}}$&&$(1,3);(2,3)$&$\begin{array}{l}(1,2,3);(1,3,4);(1,3,5);(1,3,6);(1,3,7);(1,4,6);(1,5,7);(2,3,4);(2,3,5)\\(2,3,6);(2,3,7);(2,4,7);(2,5,6)\end{array}$\\
$C_{17}^{\mathbf{(3,3)}}$&&$(1,8)$&$\begin{array}{l}(1,2,8);(1,3,6);(1,3,8);(1,4,8);(1,5,7);(1,5,8);(1,6,8);(1,7,8);(2,4,8)\\(2,5,6);(3,4,7)\end{array}$\\
$C_{18}^{\mathbf{(3,3)}}$&&&$(1,2,9);(1,6,8);(2,4,7);(3,5,9);(3,6,7);(4,5,8)$\\
\hline\hline
\end{tabular}
